Benchmarking OpenWiFiSync on ESP32: Towards Cost-Effective Wireless Time Synchronization

Wireless time synchronization of mobile devices is a key enabler for numerous Industry 4.0 applications, such as coordinated and synchronized tasks or the generation of high-precision timestamps for machine learning or artificial intelligence algorithms. Traditional wireline clock synchronization protocols, however, cannot achieve the performance in wireless environments without significant modifications. To address this challenge, we make use of the Reference Broadcast Infrastructure Synchronization protocol, which leverages the broadcast nature of wireless communications and remains both non-invasive and standard-compliant. We implement and validate this protocol on a low-cost testbed using ESP32 modules and a commercial Wi-Fi access point. To support further research and development, we release our implementation as open-source software under the GNU General Public License Version 3 license via the OpenWifiSync project on GitHub. Our results demonstrate that synchronization accuracies within +/-30 microseconds are achievable using energy-efficient and affordable hardware, making this approach suitable for a wide range of use cases.

==> figures/offsets_hist.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}% blau
\definecolor{mycolor3}{rgb}{0.01,0.79,0.395}% grün

\begin{tikzpicture}
\begin{axis}[ 
width=4in,
height=2.5in,
%ymin=-0.02, ymax=.41,
xmin=-30, xmax=30,
ymin=-1, ymax=21,
% minor y tick num = 3,
area style,
%xtick={-100, -80, -60, -40, -20, 0, 20, 40, 60, 80, 100},
ytick={0,5,10,15,20},
%yticklabels={{},{0},{},{0.1},{},{0.2},{},{0.3},{},{0.4}},
ylabel={$P$ [$\mathrm{\%}$]},
xlabel={$\theta$ [$\upmu$s]},
    ]
\addplot+[ybar interval,mark=no] plot coordinates { 
(	-30	,	0	)
(	-29	,	0	)
(	-28	,	0	)
(	-27	,	0	)
(	-26	,	0	)
(	-25	,	0.02	)
(	-24	,	0	)
(	-23	,	0	)
(	-22	,	0	)
(	-21	,	0.02	)
(	-20	,	0	)
(	-19	,	0	)
(	-18	,	0	)
(	-17	,	0	)
(	-16	,	0	)
(	-15	,	0.02	)
(	-14	,	0.03	)
(	-13	,	0.02	)
(	-12	,	0.08	)
(	-11	,	0.08	)
(	-10	,	0.13	)
(	-9	,	0.15	)
(	-8	,	0.28	)
(	-7	,	0.53	)
(	-6	,	0.67	)
(	-5	,	0.7	)
(	-4	,	1.5	)
(	-3	,	1.59	)
(	-2	,	2.29	)
(	-1	,	2.49	)
(	0	,	3.74	)
(	1	,	4.39	)
(	2	,	7.98	)
(	3	,	9.73	)
(	4	,	14.66	)
(	5	,	12.94	)
(	6	,	10.07	)
(	7	,	6.91	)
(	8	,	4.77	)
(	9	,	3.54	)
(	10	,	3.11	)
(	11	,	2.42	)
(	12	,	1.64	)
(	13	,	1.24	)
(	14	,	0.8	)
(	15	,	0.47	)
(	16	,	0.47	)
(	17	,	0.27	)
(	18	,	0.1	)
(	19	,	0.03	)
(	20	,	0.08	)
(	21	,	0.03	)
(	22	,	0.02	)
(	23	,	0.05	)
(	24	,	0.02	)
(	25	,	0	)
(	26	,	0.03	)
(	27	,	0	)
(	28	,	0.02	)
(	29	,	0.02	)
(	30	,	0	)
};
%\addlegendentry{Reduced data set}

\addplot [color=black, style={semithick}, dashed, forget plot]
  table[row sep=crcr]{%
-30		2.67E-13	\\
-29		1.59E-12	\\
-28		8.96E-12	\\
-27		4.80E-11	\\
-26		2.44E-10	\\
-25		1.17E-09	\\
-24		5.36E-09	\\
-23		2.33E-08	\\
-22		9.58E-08	\\
-21		3.74E-07	\\
-20		1.39E-06	\\
-19		4.88E-06	\\
-18		1.63E-05	\\
-17		5.15E-05	\\
-16		0.000154813	\\
-15		0.000441341	\\
-14		0.001193847	\\
-13		0.00306429	\\
-12		0.007463081	\\
-11		0.017247	\\
-10		0.037819522	\\
-9		0.078691102	\\
-8		0.155361111	\\
-7		0.291049	\\
-6		0.517364955	\\
-5		0.872639779	\\
-4		1.396625954	\\
-3		2.120959197	\\
-2		3.05626932	\\
-1		4.178862033	\\
0		5.421650864	\\
1		6.674398979	\\
2		7.796503609	\\
3		8.641610894	\\
4		9.088592539	\\
5		9.069966075	\\
6		8.588588492	\\
7		7.716938335	\\
8		6.57923453	\\
9		5.322464937	\\
10		4.08561419	\\
11		2.975836048	\\
12		2.056684857	\\
13		1.348756664	\\
14		0.839279392	\\
15		0.495549017	\\
16		0.277634723	\\
17		0.147593777	\\
18		0.074450808	\\
19		0.035635092	\\
20		0.016184283	\\
21		0.006974549	\\
22		2.85E-03	\\
23		0.00110658	\\
24		0.000407405	\\
25		0.000142324	\\
26		4.72E-05	\\
27		1.48E-05	\\
28		4.43E-06	\\
29		1.25E-06	\\
30		3.37E-07	\\
};
\node[at={(87,180)},fill= white, text=black] {\footnotesize{$\sigma=4.37~\upmu \mathrm{s}$}};
\node[at={(90,160)},fill= white, text=black] {\footnotesize{$\mu=4.46~\upmu \mathrm{s}$}};
 \addplot [color=black,dashed, style={semithick}, forget plot]
  table[row sep=crcr]{%
 4.46   -1 \\
  4.46  12\\
 };
\end{axis}
\end{tikzpicture}

==> figures/skew_hist.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}% blau
\definecolor{mycolor3}{rgb}{0.01,0.79,0.395}% grün

\begin{tikzpicture}
\begin{axis}[ 
width=4in,
height=2.5in,
%ymin=-0.02, ymax=.41,
xmin=-500, xmax=500,
% minor y tick num = 3,
area style,
%xtick={-100, -80, -60, -40, -20, 0, 20, 40, 60, 80, 100},
ymin=-1, ymax=21,
ytick={0,5,10,15,20},
%yticklabels={{},{0},{},{0.1},{},{0.2},{},{0.3},{},{0.4}},
ylabel={$P$ [$\mathrm{\%}$]},
xlabel={$\hat{\gamma}$ [ppm]}
    ]
\addplot+[ybar interval,mark=no] plot coordinates { 
(	-500	,	0.02	)
(	-480	,	0.00E+00	)
(	-460	,	0	)
(	-440	,	0	)
(	-420	,	0	)
(	-400	,	0	)
(	-380	,	0	)
(	-360	,	0	)
(	-340	,	0.03	)
(	-320	,	0.03	)
(	-300	,	0.02	)
(	-280	,	0.03	)
(	-260	,	0.05	)
(	-240	,	0.1	)
(	-220	,	0.25	)
(	-200	,	0.25	)
(	-180	,	0.55	)
(	-160	,	0.67	)
(	-140	,	1.18	)
(	-120	,	1.47	)
(	-100	,	2.62	)
(	-80	,	3.52	)
(	-60	,	4.97	)
(	-40	,	7.54	)
(	-20	,	10.04	)
(	0	,	19.39	)
(	20	,	14.44	)
(	40	,	11.17	)
(	60	,	7.3	)
(	80	,	4.35	)
(	100	,	2.77	)
(	120	,	2.32	)
(	140	,	1.48	)
(	160	,	1.07	)
(	180	,	0.85	)
(	200	,	0.48	)
(	220	,	0.42	)
(	240	,	0.22	)
(	260	,	0.12	)
(	280	,	0.05	)
(	300	,	0.1	)
(	320	,	0	)
(	340	,	0.07	)
(	360	,	0.02	)
(	380	,	0.03	)
(	400	,	0	)
(	420	,	0.03	)
(	440	,	0	)
(	460	,	0	)
(	480	,	0	)
(	500	,	0	)
};
%\addlegendentry{Reduced data set}

\addplot [color=black, style={semithick}, dashed, forget plot]
  table[row sep=crcr]{%
-500		1.16E-09	\\
-480		7.01E-09	\\
-460		3.94E-08	\\
-440		2.06E-07	\\
-420		9.99E-07	\\
-400		4.51E-06	\\
-380		1.89E-05	\\
-360		7.35E-05	\\
-340		0.000266069	\\
-320		0.00089435	\\
-300		0.00279317	\\
-280		0.008105188	\\
-260		0.021852693	\\
-240		0.054742291	\\
-220		0.127413975	\\
-200		0.275541657	\\
-180		0.553647793	\\
-160		1.033608289	\\
-140		1.792893523	\\
-120		2.889542705	\\
-100		4.326929713	\\
-80		6.020141065	\\
-60		7.782329226	\\
-40		9.347352808	\\
-20		10.43142824	\\
0		10.81620772	\\
20		10.42035146	\\
40		9.327512069	\\
60		7.757564161	\\
80		5.994611424	\\
100		4.304005344	\\
120		2.871181659	\\
140		1.779609209	\\
160		1.024860422	\\
180		0.548379111	\\
200		0.272629715	\\
220		0.125933589	\\
240		0.054048802	\\
260		0.021552948	\\
280		0.007985523	\\
300		0.002749009	\\
320		0.000879276	\\
340		0.000261306	\\
360		7.22E-05	\\
380		1.85E-05	\\
400		4.41E-06	\\
420		9.77E-07	\\
440		2.01E-07	\\
460		3.85E-08	\\
480		6.83E-09	\\
500		1.13E-09	\\
};~
\node[at={(150,18)},fill= white, text=black] {\footnotesize{~~~~~$\sigma=73.77$ ppm}};
\node[at={(170,16)},fill= white, text=black] {\footnotesize{$\mu=~-0.14$ ppm}};
 \addplot [color=black,dashed, style={semithick}, forget plot]
  table[row sep=crcr]{%
  -0.14   -1 \\
  -0.14    120\\
 };
\end{axis}
\end{tikzpicture}

==> figures/validation_hist.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}% blau
\definecolor{mycolor3}{rgb}{0.01,0.79,0.395}% grün

\begin{tikzpicture}
\begin{axis}[ 
width=4in,
height=2.5in,
ymin=-1, ymax=30,
xmin=-30, xmax=30,
% minor y tick num = 3,
area style,
ytick={0,5,10,15,20,25,30},
%xtick={-100, -80, -60, -40, -20, 0, 20, 40, 60, 80, 100},
%ytick={-.5,0, .05, .1,.15,.2,.25,.3,.35,.4},
%yticklabels={{},{0},{},{0.1},{},{0.2},{},{0.3},{},{0.4}},
ylabel={$P$ [$\mathrm{\%}$]},
xlabel={$\hat{\theta}$ [$\upmu$s]}
    ]
\addplot+[ybar interval,mark=no] plot coordinates { 
(	-30	,	0.03	)
(	-29	,	3.00E-02	)
(	-28	,	0	)
(	-27	,	0.03	)
(	-26	,	0.07	)
(	-25	,	0.1	)
(	-24	,	0.13	)
(	-23	,	0.12	)
(	-22	,	0.22	)
(	-21	,	0.17	)
(	-20	,	0.2	)
(	-19	,	0.25	)
(	-18	,	0.47	)
(	-17	,	0.52	)
(	-16	,	0.92	)
(	-15	,	0.82	)
(	-14	,	1.24	)
(	-13	,	1.05	)
(	-12	,	1.27	)
(	-11	,	1.15	)
(	-10	,	1.47	)
(	-9	,	1.82	)
(	-8	,	2.97	)
(	-7	,	6.69	)
(	-6	,	0.92	)
(	-5	,	3.17	)
(	-4	,	6.06	)
(	-3	,	3.66	)
(	-2	,	10.7	)
(	-1	,	0	)
(	0	,	0	)
(	1	,	2.39	)
(	2	,	26.86	)
(	3	,	5.49	)
(	4	,	1.47	)
(	5	,	2.92	)
(	6	,	0.83	)
(	7	,	3.06	)
(	8	,	3.37	)
(	9	,	1.29	)
(	10	,	1.54	)
(	11	,	1.07	)
(	12	,	0.85	)
(	13	,	0.73	)
(	14	,	0.68	)
(	15	,	0.37	)
(	16	,	0.35	)
(	17	,	0.13	)
(	18	,	0.12	)
(	19	,	0.12	)
(	20	,	0.05	)
(	21	,	0.03	)
(	22	,	0.03	)
(	23	,	0.05	)
(	24	,	0.03	)
(	25	,	0.03	)
(	26	,	0	)
(	27	,	0.02	)
(	28	,	0.02	)
(	29	,	0	)
(	30	,	0	)
};
%\addlegendentry{Reduced data set}

\addplot [color=black, style={semithick}, dashed,forget plot]
  table[row sep=crcr]{%
-30		0.001137137	\\
-29		0.002013922	\\
-28		0.003496552	\\
-27		0.00595121	\\
-26		0.009929749	\\
-25		0.016241985	\\
-24		0.026044003	\\
-23		0.040939651	\\
-22		0.063088228	\\
-21		0.095306015	\\
-20		0.14114324	\\
-19		0.204912119	\\
-18		0.291637249	\\
-17		0.406898539	\\
-16		0.556540863	\\
-15		0.746235271	\\
-14		0.980894449	\\
-13		1.263969429	\\
-12		1.596682818	\\
-11		1.977281589	\\
-10		2.400414172	\\
-9		2.856746017	\\
-8		3.332919833	\\
-7		3.811938574	\\
-6		4.274001878	\\
-5		4.697765264	\\
-4		5.061924984	\\
-3		5.346971707	\\
-2		5.536914997	\\
-1		5.620767421	\\
0		5.593596862	\\
1		5.457006858	\\
2		5.218979909	\\
3		4.893105045	\\
4		4.497293616	\\
5		4.05215206	\\
6		3.57921688	\\
7		3.099260523	\\
8		2.630849126	\\
9		2.189281413	\\
10		1.785973563	\\
11		1.428289524	\\
12		1.119760812	\\
13		0.860601437	\\
14		0.648405452	\\
15		0.47891566	\\
16		0.346768155	\\
17		0.246142816	\\
18		0.171278524	\\
19		0.116838628	\\
20		0.078133589	\\
21		0.051222042	\\
22		0.032918784	\\
23		0.020739509	\\
24		0.012809169	\\
25		0.007755525	\\
26		0.0046033	\\
27		0.002678521	\\
28		0.001527878	\\
29		0.000854378	\\
30		0.00046836	\\
};
\node[at={(90,24)},fill= white, text=black] {\footnotesize{$\sigma=7.09~\upmu \mathrm{s}$}};
\node[at={(90,22)},fill= white, text=black] {\footnotesize{$\mu=0.74~\upmu \mathrm{s} $}};
 \addplot [color=black,dashed, style={semithick}, forget plot]
  table[row sep=crcr]{%
  0.74   -1 \\
  0.74    102\\
 };
\end{axis}
\end{tikzpicture}

==> figures/validation_time_series.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}%
%
\begin{tikzpicture}
\begin{axis}[%
width=4in,
height=2.5in,
%at={(1.011in,0.642in)},
line width=0.05pt,
scale only axis,
xmin=1,
xmax=6000,%12202,
xtick={{1000},{2000},{3000},{4000},{5000},{6000}},
%ytick={-350,-300,-250,-200,-150,-100,-50,0,50,100,150,200,250,300,350},
%xticklabels={{1000},{2000},{3000},{4000},{5000},{6000}},
xlabel={$k$},
ylabel={$\theta$ [$\upmu$s]},
ymin=-30,
ymax=30,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={PTP},
%legend style={legend cell align=left, align=left, draw=white!15!black}
xmajorgrids,
ymajorgrids,
yminorgrids,
]
\addplot [color=blue, opacity=0.6, forget plot]
  table[row sep=crcr]{%
1		13	\\
2		-4	\\
3		-8	\\
4		-10	\\
5		-4	\\
6		-4	\\
7		-3	\\
8		-7	\\
9		-2	\\
10		-2	\\
11		2	\\
12		2	\\
13		2	\\
14		-4	\\
15		2	\\
16		-3	\\
17		2	\\
18		-5	\\
19		-8	\\
20		-5	\\
21		-2	\\
22		2	\\
23		3	\\
24		-7	\\
25		9	\\
26		-4	\\
27		2	\\
28		2	\\
29		-9	\\
30		3	\\
31		-7	\\
32		2	\\
33		6	\\
34		-2	\\
35		-12	\\
36		-9	\\
37		-2	\\
38		2	\\
39		2	\\
40		2	\\
41		3	\\
42		3	\\
43		2	\\
44		-2	\\
45		-2	\\
46		1	\\
47		2	\\
48		2	\\
49		-4	\\
50		5	\\
51		-13	\\
52		2	\\
53		2	\\
54		1	\\
55		-4	\\
56		-5	\\
57		2	\\
58		5	\\
59		-2	\\
60		2	\\
61		2	\\
62		3	\\
63		2	\\
64		-3	\\
65		-2	\\
66		-2	\\
67		-14	\\
68		-2	\\
69		-7	\\
70		6	\\
71		-5	\\
72		-2	\\
73		10	\\
74		2	\\
75		-4	\\
76		-2	\\
77		-4	\\
78		7	\\
79		8	\\
80		-3	\\
81		2	\\
82		-6	\\
83		2	\\
84		-7	\\
85		5	\\
86		-8	\\
87		-7	\\
88		8	\\
89		6	\\
90		-2	\\
91		9	\\
92		-20	\\
93		11	\\
94		-4	\\
95		-4	\\
96		-4	\\
97		-13	\\
98		15	\\
99		-11	\\
100		9	\\
101		-22	\\
102		-7	\\
103		9	\\
104		-8	\\
105		7	\\
106		2	\\
107		-12	\\
108		20	\\
109		-4	\\
110		4	\\
111		-2	\\
112		-8	\\
113		12	\\
114		-4	\\
115		-14	\\
116		-7	\\
117		-4	\\
118		17	\\
119		-7	\\
120		-2	\\
121		8	\\
122		-4	\\
123		3	\\
124		-2	\\
125		-4	\\
126		-5	\\
127		-7	\\
128		20	\\
129		11	\\
130		-2	\\
131		-10	\\
132		-11	\\
133		15	\\
134		2	\\
135		1	\\
136		2	\\
137		13	\\
138		7	\\
139		2	\\
140		2	\\
141		1	\\
142		3	\\
143		-2	\\
144		-2	\\
145		-2	\\
146		-3	\\
147		-9	\\
148		-4	\\
149		6	\\
150		2	\\
151		2	\\
152		2	\\
153		9	\\
154		-4	\\
155		3	\\
156		2	\\
157		7	\\
158		9	\\
159		5	\\
160		2	\\
161		2	\\
162		2	\\
163		-11	\\
164		-4	\\
165		3	\\
166		2	\\
167		11	\\
168		2	\\
169		11	\\
170		2	\\
171		2	\\
172		8	\\
173		2	\\
174		-4	\\
175		3	\\
176		2	\\
177		14	\\
178		3	\\
179		-9	\\
180		-2	\\
181		-4	\\
182		2	\\
183		2	\\
184		-5	\\
185		9	\\
186		2	\\
187		10	\\
188		-2	\\
189		2	\\
190		3	\\
191		2	\\
192		2	\\
193		2	\\
194		2	\\
195		-7	\\
196		-3	\\
197		7	\\
198		3	\\
199		2	\\
200		2	\\
201		10	\\
202		2	\\
203		1	\\
204		-3	\\
205		5	\\
206		7	\\
207		4	\\
208		-2	\\
209		-3	\\
210		1	\\
211		-10	\\
212		1	\\
213		-4	\\
214		-2	\\
215		3	\\
216		9	\\
217		10	\\
218		-2	\\
219		-4	\\
220		2	\\
221		3	\\
222		2	\\
223		7	\\
224		-5	\\
225		12	\\
226		-4	\\
227		-2	\\
228		2	\\
229		3	\\
230		2	\\
231		3	\\
232		-3	\\
233		14	\\
234		2	\\
235		7	\\
236		7	\\
237		3	\\
238		2	\\
239		2	\\
240		2	\\
241		3	\\
242		-12	\\
243		7	\\
244		2	\\
245		5	\\
246		-2	\\
247		2	\\
248		-4	\\
249		15	\\
250		-14	\\
251		2	\\
252		-4	\\
253		10	\\
254		3	\\
255		8	\\
256		-4	\\
257		3	\\
258		-14	\\
259		-3	\\
260		-2	\\
261		4	\\
262		-8	\\
263		10	\\
264		-7	\\
265		5	\\
266		2	\\
267		2	\\
268		-2	\\
269		1	\\
270		-7	\\
271		8	\\
272		-6	\\
273		8	\\
274		-15	\\
275		2	\\
276		2	\\
277		2	\\
278		-8	\\
279		-2	\\
280		-8	\\
281		12	\\
282		1	\\
283		1	\\
284		2	\\
285		2	\\
286		-7	\\
287		2	\\
288		-7	\\
289		3	\\
290		-18	\\
291		-7	\\
292		7	\\
293		3	\\
294		3	\\
295		-3	\\
296		-5	\\
297		8	\\
298		-4	\\
299		2	\\
300		2	\\
301		-5	\\
302		8	\\
303		2	\\
304		2	\\
305		-2	\\
306		-11	\\
307		-7	\\
308		-7	\\
309		2	\\
310		-2	\\
311		2	\\
312		-2	\\
313		5	\\
314		7	\\
315		2	\\
316		2	\\
317		8	\\
318		-19	\\
319		-2	\\
320		12	\\
321		2	\\
322		-9	\\
323		-5	\\
324		8	\\
325		2	\\
326		-2	\\
327		2	\\
328		-7	\\
329		8	\\
330		2	\\
331		2	\\
332		7	\\
333		5	\\
334		2	\\
335		2	\\
336		2	\\
337		5	\\
338		-20	\\
339		-4	\\
340		-7	\\
341		2	\\
342		8	\\
343		2	\\
344		2	\\
345		2	\\
346		7	\\
347		2	\\
348		2	\\
349		2	\\
350		-5	\\
351		6	\\
352		3	\\
353		-2	\\
354		-12	\\
355		-7	\\
356		2	\\
357		2	\\
358		-3	\\
359		2	\\
360		-4	\\
361		7	\\
362		-7	\\
363		7	\\
364		2	\\
365		2	\\
366		2	\\
367		-4	\\
368		2	\\
369		2	\\
370		-12	\\
371		4	\\
372		2	\\
373		2	\\
374		2	\\
375		2	\\
376		-8	\\
377		5	\\
378		-2	\\
379		-5	\\
380		-4	\\
381		5	\\
382		2	\\
383		4	\\
384		2	\\
385		2	\\
386		-11	\\
387		-7	\\
388		2	\\
389		-4	\\
390		2	\\
391		-3	\\
392		4	\\
393		8	\\
394		-3	\\
395		-4	\\
396		2	\\
397		-2	\\
398		-2	\\
399		-7	\\
400		3	\\
401		-7	\\
402		-2	\\
403		-4	\\
404		2	\\
405		2	\\
406		-2	\\
407		-3	\\
408		-7	\\
409		14	\\
410		2	\\
411		8	\\
412		-2	\\
413		2	\\
414		-5	\\
415		-5	\\
416		-6	\\
417		2	\\
418		-24	\\
419		2	\\
420		-8	\\
421		7	\\
422		-2	\\
423		-3	\\
424		-7	\\
425		10	\\
426		2	\\
427		-4	\\
428		-2	\\
429		2	\\
430		-2	\\
431		7	\\
432		-2	\\
433		2	\\
434		-12	\\
435		-8	\\
436		2	\\
437		2	\\
438		-2	\\
439		-2	\\
440		4	\\
441		2	\\
442		2	\\
443		2	\\
444		-4	\\
445		-4	\\
446		-4	\\
447		-4	\\
448		-2	\\
449		2	\\
450		-5	\\
451		-4	\\
452		-2	\\
453		-2	\\
454		-4	\\
455		-3	\\
456		-9	\\
457		3	\\
458		2	\\
459		4	\\
460		2	\\
461		2	\\
462		-7	\\
463		-2	\\
464		2	\\
465		-5	\\
466		-17	\\
467		2	\\
468		2	\\
469		8	\\
470		3	\\
471		-3	\\
472		-2	\\
473		3	\\
474		2	\\
475		-2	\\
476		2	\\
477		-4	\\
478		8	\\
479		-8	\\
480		3	\\
481		2	\\
482		-12	\\
483		-2	\\
484		-13	\\
485		-7	\\
486		-2	\\
487		-6	\\
488		2	\\
489		-2	\\
490		2	\\
491		-2	\\
492		1	\\
493		3	\\
494		-11	\\
495		-4	\\
496		2	\\
497		-7	\\
498		8	\\
499		-19	\\
500		1	\\
501		-2	\\
502		2	\\
503		5	\\
504		-16	\\
505		3	\\
506		5	\\
507		-14	\\
508		19	\\
509		-18	\\
510		3	\\
511		-4	\\
512		2	\\
513		4	\\
514		-26	\\
515		-11	\\
516		1	\\
517		-13	\\
518		15	\\
519		-16	\\
520		-2	\\
521		2	\\
522		2	\\
523		5	\\
524		-15	\\
525		-5	\\
526		-4	\\
527		-7	\\
528		7	\\
529		5	\\
530		-9	\\
531		-5	\\
532		-5	\\
533		2	\\
534		-15	\\
535		-9	\\
536		-7	\\
537		14	\\
538		5	\\
539		-14	\\
540		2	\\
541		-5	\\
542		-3	\\
543		2	\\
544		-16	\\
545		2	\\
546		-14	\\
547		-4	\\
548		16	\\
549		-16	\\
550		1	\\
551		-2	\\
552		-7	\\
553		2	\\
554		-2	\\
555		-5	\\
556		2	\\
557		-2	\\
558		19	\\
559		-29	\\
560		3	\\
561		-2	\\
562		-11	\\
563		2	\\
564		-17	\\
565		2	\\
566		2	\\
567		2	\\
568		14	\\
569		-25	\\
570		9	\\
571		-7	\\
572		2	\\
573		5	\\
574		-16	\\
575		-3	\\
576		3	\\
577		3	\\
578		-3	\\
579		-24	\\
580		7	\\
581		-8	\\
582		2	\\
583		5	\\
584		-23	\\
585		12	\\
586		8	\\
587		-2	\\
588		10	\\
589		-18	\\
590		9	\\
591		1	\\
592		2	\\
593		9	\\
594		-29	\\
595		-3	\\
596		6	\\
597		2	\\
598		3	\\
599		-16	\\
600		8	\\
601		2	\\
602		2	\\
603		5	\\
604		-17	\\
605		2	\\
606		5	\\
607		2	\\
608		-3	\\
609		-14	\\
610		2	\\
611		-9	\\
612		2	\\
613		2	\\
614		-17	\\
615		6	\\
616		7	\\
617		2	\\
618		2	\\
619		-7	\\
620		9	\\
621		2	\\
622		-3	\\
623		1	\\
624		-16	\\
625		13	\\
626		-5	\\
627		-5	\\
628		2	\\
629		-10	\\
630		7	\\
631		-2	\\
632		-6	\\
633		7	\\
634		-7	\\
635		11	\\
636		-2	\\
637		2	\\
638		14	\\
639		-7	\\
640		-7	\\
641		-15	\\
642		-10	\\
643		-9	\\
644		-9	\\
645		8	\\
646		6	\\
647		-5	\\
648		-8	\\
649		2	\\
650		7	\\
651		2	\\
652		-4	\\
653		-2	\\
654		-4	\\
655		14	\\
656		2	\\
657		-2	\\
658		-12	\\
659		-17	\\
660		8	\\
661		-3	\\
662		-2	\\
663		-5	\\
664		2	\\
665		10	\\
666		4	\\
667		2	\\
668		1	\\
669		-9	\\
670		11	\\
671		2	\\
672		-2	\\
673		-4	\\
674		-7	\\
675		5	\\
676		2	\\
677		-2	\\
678		1	\\
679		-8	\\
680		3	\\
681		2	\\
682		2	\\
683		-8	\\
684		2	\\
685		7	\\
686		3	\\
687		2	\\
688		2	\\
689		1	\\
690		-13	\\
691		-3	\\
692		-2	\\
693		-5	\\
694		5	\\
695		11	\\
696		2	\\
697		3	\\
698		-2	\\
699		-8	\\
700		11	\\
701		2	\\
702		-7	\\
703		10	\\
704		-7	\\
705		13	\\
706		-11	\\
707		-11	\\
708		2	\\
709		-5	\\
710		8	\\
711		2	\\
712		-8	\\
713		9	\\
714		14	\\
715		2	\\
716		-2	\\
717		2	\\
718		-2	\\
719		3	\\
720		-4	\\
721		-4	\\
722		-2	\\
723		-9	\\
724		11	\\
725		-7	\\
726		2	\\
727		-4	\\
728		-6	\\
729		8	\\
730		-8	\\
731		-8	\\
732		10	\\
733		-5	\\
734		8	\\
735		-4	\\
736		2	\\
737		2	\\
738		-10	\\
739		-8	\\
740		2	\\
741		-2	\\
742		4	\\
743		8	\\
744		2	\\
745		8	\\
746		2	\\
747		2	\\
748		-2	\\
749		5	\\
750		-9	\\
751		8	\\
752		2	\\
753		5	\\
754		-13	\\
755		-8	\\
756		-2	\\
757		2	\\
758		2	\\
759		2	\\
760		-10	\\
761		11	\\
762		-2	\\
763		2	\\
764		3	\\
765		-7	\\
766		2	\\
767		2	\\
768		2	\\
769		2	\\
770		-16	\\
771		8	\\
772		-13	\\
773		14	\\
774		-3	\\
775		-4	\\
776		-2	\\
777		5	\\
778		2	\\
779		-2	\\
780		-7	\\
781		2	\\
782		7	\\
783		2	\\
784		-2	\\
785		2	\\
786		-8	\\
787		-9	\\
788		3	\\
789		-7	\\
790		9	\\
791		1	\\
792		5	\\
793		8	\\
794		2	\\
795		-2	\\
796		2	\\
797		2	\\
798		2	\\
799		2	\\
800		2	\\
801		7	\\
802		-14	\\
803		2	\\
804		-5	\\
805		-2	\\
806		2	\\
807		-2	\\
808		-5	\\
809		9	\\
810		2	\\
811		2	\\
812		18	\\
813		-26	\\
814		2	\\
815		2	\\
816		-2	\\
817		-2	\\
818		-13	\\
819		-13	\\
820		-2	\\
821		-2	\\
822		2	\\
823		-8	\\
824		-4	\\
825		7	\\
826		2	\\
827		2	\\
828		-2	\\
829		-5	\\
830		19	\\
831		2	\\
832		3	\\
833		1	\\
834		-12	\\
835		2	\\
836		2	\\
837		2	\\
838		2	\\
839		2	\\
840		3	\\
841		15	\\
842		-10	\\
843		-5	\\
844		2	\\
845		-2	\\
846		-2	\\
847		2	\\
848		-2	\\
849		8	\\
850		-14	\\
851		2	\\
852		2	\\
853		2	\\
854		-7	\\
855		2	\\
856		-4	\\
857		7	\\
858		-3	\\
859		8	\\
860		-5	\\
861		14	\\
862		-18	\\
863		-4	\\
864		3	\\
865		2	\\
866		-12	\\
867		-12	\\
868		5	\\
869		8	\\
870		4	\\
871		2	\\
872		-7	\\
873		7	\\
874		2	\\
875		-8	\\
876		2	\\
877		-4	\\
878		7	\\
879		5	\\
880		-3	\\
881		-2	\\
882		-11	\\
883		-10	\\
884		9	\\
885		-9	\\
886		2	\\
887		2	\\
888		2	\\
889		10	\\
890		-7	\\
891		2	\\
892		2	\\
893		-7	\\
894		2	\\
895		-3	\\
896		2	\\
897		2	\\
898		-8	\\
899		2	\\
900		-2	\\
901		-7	\\
902		2	\\
903		-4	\\
904		-9	\\
905		2	\\
906		10	\\
907		-6	\\
908		11	\\
909		2	\\
910		2	\\
911		2	\\
912		2	\\
913		-4	\\
914		-14	\\
915		-4	\\
916		2	\\
917		-5	\\
918		10	\\
919		2	\\
920		3	\\
921		-2	\\
922		6	\\
923		-7	\\
924		2	\\
925		2	\\
926		6	\\
927		-7	\\
928		8	\\
929		2	\\
930		-8	\\
931		-4	\\
932		2	\\
933		2	\\
934		2	\\
935		2	\\
936		2	\\
937		-7	\\
938		7	\\
939		12	\\
940		-8	\\
941		2	\\
942		-2	\\
943		-4	\\
944		7	\\
945		-2	\\
946		-15	\\
947		7	\\
948		-8	\\
949		12	\\
950		-2	\\
951		2	\\
952		2	\\
953		-5	\\
954		5	\\
955		3	\\
956		-7	\\
957		11	\\
958		1	\\
959		2	\\
960		2	\\
961		-2	\\
962		-12	\\
963		-7	\\
964		2	\\
965		3	\\
966		-7	\\
967		11	\\
968		2	\\
969		3	\\
970		3	\\
971		-2	\\
972		1	\\
973		-2	\\
974		-2	\\
975		2	\\
976		1	\\
977		1	\\
978		-7	\\
979		2	\\
980		-2	\\
981		2	\\
982		-3	\\
983		1	\\
984		-5	\\
985		2	\\
986		8	\\
987		3	\\
988		2	\\
989		2	\\
990		2	\\
991		-7	\\
992		-7	\\
993		-4	\\
994		-9	\\
995		-14	\\
996		8	\\
997		-9	\\
998		5	\\
999		-2	\\
1000		-4	\\
1001		2	\\
1002		2	\\
1003		2	\\
1004		2	\\
1005		-7	\\
1006		13	\\
1007		2	\\
1008		3	\\
1009		-7	\\
1010		-10	\\
1011		-2	\\
1012		-7	\\
1013		-3	\\
1014		-4	\\
1015		-8	\\
1016		2	\\
1017		3	\\
1018		2	\\
1019		2	\\
1020		-4	\\
1021		-4	\\
1022		-4	\\
1023		-7	\\
1024		-15	\\
1025		-8	\\
1026		-9	\\
1027		2	\\
1028		2	\\
1029		-7	\\
1030		15	\\
1031		-10	\\
1032		7	\\
1033		2	\\
1034		2	\\
1035		14	\\
1036		-13	\\
1037		4	\\
1038		6	\\
1039		-14	\\
1040		4	\\
1041		-10	\\
1042		-14	\\
1043		2	\\
1044		-11	\\
1045		16	\\
1046		-14	\\
1047		3	\\
1048		-4	\\
1049		2	\\
1050		-7	\\
1051		-3	\\
1052		2	\\
1053		1	\\
1054		-20	\\
1055		8	\\
1056		-18	\\
1057		-3	\\
1058		-14	\\
1059		-2	\\
1060		3	\\
1061		-14	\\
1062		-2	\\
1063		-2	\\
1064		-10	\\
1065		5	\\
1066		-8	\\
1067		-4	\\
1068		-7	\\
1069		-3	\\
1070		2	\\
1071		-20	\\
1072		3	\\
1073		-14	\\
1074		-4	\\
1075		2	\\
1076		-11	\\
1077		-8	\\
1078		-6	\\
1079		-7	\\
1080		3	\\
1081		-25	\\
1082		7	\\
1083		-7	\\
1084		8	\\
1085		10	\\
1086		-16	\\
1087		-3	\\
1088		-5	\\
1089		-8	\\
1090		-9	\\
1091		-23	\\
1092		2	\\
1093		-5	\\
1094		6	\\
1095		2	\\
1096		-10	\\
1097		2	\\
1098		-3	\\
1099		-12	\\
1100		-7	\\
1101		-14	\\
1102		-4	\\
1103		2	\\
1104		-7	\\
1105		13	\\
1106		-25	\\
1107		-5	\\
1108		-9	\\
1109		-5	\\
1110		8	\\
1111		-14	\\
1112		-9	\\
1113		-4	\\
1114		5	\\
1115		8	\\
1116		-15	\\
1117		2	\\
1118		-4	\\
1119		-4	\\
1120		3	\\
1121		-8	\\
1122		-15	\\
1123		7	\\
1124		2	\\
1125		8	\\
1126		-14	\\
1127		2	\\
1128		2	\\
1129		2	\\
1130		8	\\
1131		-2	\\
1132		-9	\\
1133		13	\\
1134		-3	\\
1135		8	\\
1136		-14	\\
1137		-3	\\
1138		-12	\\
1139		-4	\\
1140		-2	\\
1141		-11	\\
1142		2	\\
1143		2	\\
1144		3	\\
1145		8	\\
1146		-9	\\
1147		-2	\\
1148		-3	\\
1149		-3	\\
1150		4	\\
1151		-11	\\
1152		-2	\\
1153		12	\\
1154		-7	\\
1155		3	\\
1156		-11	\\
1157		2	\\
1158		-2	\\
1159		2	\\
1160		-2	\\
1161		-2	\\
1162		7	\\
1163		11	\\
1164		2	\\
1165		1	\\
1166		-7	\\
1167		-9	\\
1168		10	\\
1169		-4	\\
1170		-12	\\
1171		-2	\\
1172		5	\\
1173		2	\\
1174		2	\\
1175		-3	\\
1176		2	\\
1177		-7	\\
1178		12	\\
1179		-2	\\
1180		-2	\\
1181		2	\\
1182		-4	\\
1183		23	\\
1184		-16	\\
1185		2	\\
1186		-14	\\
1187		-15	\\
1188		12	\\
1189		2	\\
1190		2	\\
1191		2	\\
1192		-6	\\
1193		14	\\
1194		3	\\
1195		2	\\
1196		-2	\\
1197		-8	\\
1198		10	\\
1199		-2	\\
1200		-5	\\
1201		7	\\
1202		-13	\\
1203		8	\\
1204		2	\\
1205		2	\\
1206		2	\\
1207		-11	\\
1208		12	\\
1209		2	\\
1210		5	\\
1211		5	\\
1212		1	\\
1213		11	\\
1214		2	\\
1215		-7	\\
1216		2	\\
1217		-7	\\
1218		2	\\
1219		-9	\\
1220		-2	\\
1221		2	\\
1222		-4	\\
1223		14	\\
1224		2	\\
1225		-2	\\
1226		2	\\
1227		-12	\\
1228		13	\\
1229		-7	\\
1230		2	\\
1231		-4	\\
1232		2	\\
1233		12	\\
1234		-13	\\
1235		-6	\\
1236		2	\\
1237		-8	\\
1238		12	\\
1239		-4	\\
1240		8	\\
1241		3	\\
1242		-2	\\
1243		13	\\
1244		2	\\
1245		-5	\\
1246		2	\\
1247		-9	\\
1248		12	\\
1249		8	\\
1250		-13	\\
1251		2	\\
1252		-9	\\
1253		14	\\
1254		2	\\
1255		2	\\
1256		-4	\\
1257		-7	\\
1258		16	\\
1259		8	\\
1260		2	\\
1261		2	\\
1262		-8	\\
1263		14	\\
1264		-7	\\
1265		1	\\
1266		-15	\\
1267		-8	\\
1268		3	\\
1269		8	\\
1270		-2	\\
1271		2	\\
1272		-10	\\
1273		13	\\
1274		3	\\
1275		2	\\
1276		-3	\\
1277		2	\\
1278		-7	\\
1279		8	\\
1280		-2	\\
1281		3	\\
1282		-19	\\
1283		5	\\
1284		-3	\\
1285		2	\\
1286		-3	\\
1287		-7	\\
1288		21	\\
1289		2	\\
1290		2	\\
1291		3	\\
1292		-9	\\
1293		12	\\
1294		2	\\
1295		2	\\
1296		2	\\
1297		-8	\\
1298		3	\\
1299		2	\\
1300		2	\\
1301		4	\\
1302		5	\\
1303		-3	\\
1304		2	\\
1305		2	\\
1306		7	\\
1307		-14	\\
1308		13	\\
1309		2	\\
1310		5	\\
1311		-2	\\
1312		5	\\
1313		-2	\\
1314		-12	\\
1315		-5	\\
1316		-2	\\
1317		-2	\\
1318		2	\\
1319		5	\\
1320		2	\\
1321		2	\\
1322		7	\\
1323		2	\\
1324		-2	\\
1325		2	\\
1326		-3	\\
1327		2	\\
1328		7	\\
1329		3	\\
1330		-11	\\
1331		-5	\\
1332		2	\\
1333		2	\\
1334		2	\\
1335		2	\\
1336		2	\\
1337		3	\\
1338		10	\\
1339		3	\\
1340		-2	\\
1341		2	\\
1342		-2	\\
1343		-4	\\
1344		2	\\
1345		-2	\\
1346		-11	\\
1347		-3	\\
1348		2	\\
1349		8	\\
1350		-17	\\
1351		3	\\
1352		-12	\\
1353		2	\\
1354		3	\\
1355		1	\\
1356		2	\\
1357		-7	\\
1358		3	\\
1359		2	\\
1360		-5	\\
1361		2	\\
1362		-18	\\
1363		-7	\\
1364		2	\\
1365		-2	\\
1366		-2	\\
1367		16	\\
1368		2	\\
1369		2	\\
1370		2	\\
1371		1	\\
1372		2	\\
1373		2	\\
1374		2	\\
1375		-3	\\
1376		2	\\
1377		2	\\
1378		-12	\\
1379		-7	\\
1380		-2	\\
1381		-2	\\
1382		2	\\
1383		1	\\
1384		-7	\\
1385		8	\\
1386		2	\\
1387		3	\\
1388		3	\\
1389		2	\\
1390		2	\\
1391		-7	\\
1392		2	\\
1393		-2	\\
1394		-12	\\
1395		-10	\\
1396		2	\\
1397		1	\\
1398		2	\\
1399		2	\\
1400		-2	\\
1401		2	\\
1402		2	\\
1403		2	\\
1404		2	\\
1405		2	\\
1406		2	\\
1407		2	\\
1408		2	\\
1409		2	\\
1410		-13	\\
1411		-8	\\
1412		1	\\
1413		-2	\\
1414		-3	\\
1415		2	\\
1416		7	\\
1417		2	\\
1418		3	\\
1419		-3	\\
1420		2	\\
1421		-3	\\
1422		-2	\\
1423		2	\\
1424		2	\\
1425		-2	\\
1426		2	\\
1427		-10	\\
1428		3	\\
1429		1	\\
1430		-2	\\
1431		-2	\\
1432		-7	\\
1433		2	\\
1434		-2	\\
1435		2	\\
1436		2	\\
1437		7	\\
1438		2	\\
1439		-4	\\
1440		2	\\
1441		2	\\
1442		-11	\\
1443		-4	\\
1444		-4	\\
1445		2	\\
1446		3	\\
1447		7	\\
1448		2	\\
1449		2	\\
1450		2	\\
1451		-8	\\
1452		2	\\
1453		-4	\\
1454		2	\\
1455		-4	\\
1456		3	\\
1457		8	\\
1458		-11	\\
1459		-5	\\
1460		-2	\\
1461		-4	\\
1462		2	\\
1463		-2	\\
1464		2	\\
1465		3	\\
1466		7	\\
1467		3	\\
1468		2	\\
1469		2	\\
1470		-7	\\
1471		-4	\\
1472		1	\\
1473		-2	\\
1474		-8	\\
1475		-8	\\
1476		6	\\
1477		2	\\
1478		2	\\
1479		5	\\
1480		-11	\\
1481		2	\\
1482		8	\\
1483		-7	\\
1484		6	\\
1485		3	\\
1486		3	\\
1487		2	\\
1488		-3	\\
1489		-2	\\
1490		-22	\\
1491		-10	\\
1492		12	\\
1493		-7	\\
1494		15	\\
1495		-4	\\
1496		3	\\
1497		2	\\
1498		2	\\
1499		2	\\
1500		2	\\
1501		2	\\
1502		2	\\
1503		-8	\\
1504		11	\\
1505		-5	\\
1506		-7	\\
1507		-2	\\
1508		-4	\\
1509		-5	\\
1510		-2	\\
1511		2	\\
1512		2	\\
1513		2	\\
1514		7	\\
1515		2	\\
1516		2	\\
1517		3	\\
1518		2	\\
1519		2	\\
1520		-4	\\
1521		2	\\
1522		-22	\\
1523		8	\\
1524		5	\\
1525		8	\\
1526		-16	\\
1527		2	\\
1528		-5	\\
1529		-4	\\
1530		2	\\
1531		-4	\\
1532		-7	\\
1533		7	\\
1534		3	\\
1535		2	\\
1536		2	\\
1537		2	\\
1538		-12	\\
1539		-7	\\
1540		-2	\\
1541		-7	\\
1542		-2	\\
1543		6	\\
1544		2	\\
1545		2	\\
1546		2	\\
1547		-2	\\
1548		-2	\\
1549		2	\\
1550		-2	\\
1551		-2	\\
1552		-4	\\
1553		8	\\
1554		-9	\\
1555		-5	\\
1556		2	\\
1557		2	\\
1558		-13	\\
1559		-2	\\
1560		1	\\
1561		-2	\\
1562		11	\\
1563		-7	\\
1564		6	\\
1565		-6	\\
1566		-3	\\
1567		2	\\
1568		-18	\\
1569		-8	\\
1570		-14	\\
1571		-15	\\
1572		12	\\
1573		-14	\\
1574		3	\\
1575		2	\\
1576		-3	\\
1577		8	\\
1578		-9	\\
1579		-4	\\
1580		-2	\\
1581		-8	\\
1582		21	\\
1583		-19	\\
1584		2	\\
1585		-2	\\
1586		-12	\\
1587		5	\\
1588		-14	\\
1589		-4	\\
1590		-2	\\
1591		-8	\\
1592		18	\\
1593		-11	\\
1594		3	\\
1595		-5	\\
1596		2	\\
1597		2	\\
1598		-2	\\
1599		-2	\\
1600		-2	\\
1601		-5	\\
1602		-2	\\
1603		-5	\\
1604		-21	\\
1605		2	\\
1606		-4	\\
1607		2	\\
1608		-19	\\
1609		-2	\\
1610		-2	\\
1611		-4	\\
1612		8	\\
1613		-9	\\
1614		-2	\\
1615		-2	\\
1616		-2	\\
1617		5	\\
1618		-25	\\
1619		-11	\\
1620		2	\\
1621		8	\\
1622		10	\\
1623		-14	\\
1624		2	\\
1625		-7	\\
1626		8	\\
1627		5	\\
1628		-6	\\
1629		-12	\\
1630		-7	\\
1631		8	\\
1632		4	\\
1633		-11	\\
1634		-18	\\
1635		4	\\
1636		2	\\
1637		2	\\
1638		-14	\\
1639		-2	\\
1640		-4	\\
1641		2	\\
1642		13	\\
1643		-18	\\
1644		2	\\
1645		-2	\\
1646		-3	\\
1647		5	\\
1648		-14	\\
1649		-6	\\
1650		-9	\\
1651		2	\\
1652		12	\\
1653		-14	\\
1654		2	\\
1655		-4	\\
1656		-4	\\
1657		7	\\
1658		-15	\\
1659		2	\\
1660		11	\\
1661		-4	\\
1662		10	\\
1663		-15	\\
1664		2	\\
1665		-2	\\
1666		-10	\\
1667		2	\\
1668		-11	\\
1669		-9	\\
1670		9	\\
1671		-5	\\
1672		6	\\
1673		-7	\\
1674		2	\\
1675		2	\\
1676		-2	\\
1677		5	\\
1678		-8	\\
1679		-10	\\
1680		6	\\
1681		2	\\
1682		-8	\\
1683		-14	\\
1684		-7	\\
1685		-7	\\
1686		-4	\\
1687		2	\\
1688		-4	\\
1689		-8	\\
1690		4	\\
1691		8	\\
1692		-10	\\
1693		-2	\\
1694		-5	\\
1695		-3	\\
1696		-4	\\
1697		4	\\
1698		-24	\\
1699		3	\\
1700		-2	\\
1701		3	\\
1702		3	\\
1703		-7	\\
1704		-9	\\
1705		2	\\
1706		2	\\
1707		2	\\
1708		-4	\\
1709		10	\\
1710		-4	\\
1711		2	\\
1712		2	\\
1713		-2	\\
1714		-14	\\
1715		-7	\\
1716		2	\\
1717		2	\\
1718		-7	\\
1719		9	\\
1720		-2	\\
1721		2	\\
1722		2	\\
1723		8	\\
1724		-11	\\
1725		2	\\
1726		-4	\\
1727		2	\\
1728		-5	\\
1729		7	\\
1730		-15	\\
1731		1	\\
1732		2	\\
1733		-3	\\
1734		-7	\\
1735		2	\\
1736		-3	\\
1737		-5	\\
1738		7	\\
1739		2	\\
1740		3	\\
1741		-2	\\
1742		2	\\
1743		1	\\
1744		-7	\\
1745		2	\\
1746		-10	\\
1747		-15	\\
1748		23	\\
1749		-10	\\
1750		1	\\
1751		3	\\
1752		2	\\
1753		2	\\
1754		2	\\
1755		-5	\\
1756		8	\\
1757		-4	\\
1758		10	\\
1759		2	\\
1760		2	\\
1761		2	\\
1762		-10	\\
1763		-5	\\
1764		-2	\\
1765		-7	\\
1766		8	\\
1767		2	\\
1768		2	\\
1769		2	\\
1770		2	\\
1771		5	\\
1772		2	\\
1773		-2	\\
1774		-4	\\
1775		-7	\\
1776		8	\\
1777		2	\\
1778		-6	\\
1779		1	\\
1780		-12	\\
1781		10	\\
1782		1	\\
1783		2	\\
1784		2	\\
1785		-2	\\
1786		10	\\
1787		5	\\
1788		7	\\
1789		-9	\\
1790		10	\\
1791		-7	\\
1792		2	\\
1793		-10	\\
1794		-11	\\
1795		8	\\
1796		12	\\
1797		-2	\\
1798		2	\\
1799		-7	\\
1800		10	\\
1801		2	\\
1802		2	\\
1803		-4	\\
1804		-8	\\
1805		14	\\
1806		2	\\
1807		10	\\
1808		-16	\\
1809		-17	\\
1810		7	\\
1811		-4	\\
1812		-2	\\
1813		-8	\\
1814		10	\\
1815		2	\\
1816		3	\\
1817		3	\\
1818		2	\\
1819		-7	\\
1820		18	\\
1821		-7	\\
1822		-2	\\
1823		-4	\\
1824		-9	\\
1825		12	\\
1826		-4	\\
1827		2	\\
1828		-8	\\
1829		-7	\\
1830		14	\\
1831		2	\\
1832		-5	\\
1833		2	\\
1834		-7	\\
1835		27	\\
1836		2	\\
1837		3	\\
1838		-2	\\
1839		-4	\\
1840		13	\\
1841		-14	\\
1842		-7	\\
1843		-14	\\
1844		-10	\\
1845		12	\\
1846		5	\\
1847		2	\\
1848		2	\\
1849		-10	\\
1850		14	\\
1851		-5	\\
1852		-4	\\
1853		-11	\\
1854		-2	\\
1855		8	\\
1856		10	\\
1857		-27	\\
1858		-8	\\
1859		-8	\\
1860		12	\\
1861		2	\\
1862		2	\\
1863		-2	\\
1864		8	\\
1865		5	\\
1866		2	\\
1867		2	\\
1868		-3	\\
1869		2	\\
1870		-2	\\
1871		-4	\\
1872		2	\\
1873		-7	\\
1874		-7	\\
1875		15	\\
1876		2	\\
1877		3	\\
1878		-8	\\
1879		-8	\\
1880		8	\\
1881		2	\\
1882		5	\\
1883		10	\\
1884		2	\\
1885		25	\\
1886		-4	\\
1887		2	\\
1888		-8	\\
1889		-17	\\
1890		2	\\
1891		2	\\
1892		-5	\\
1893		7	\\
1894		-9	\\
1895		15	\\
1896		-9	\\
1897		2	\\
1898		2	\\
1899		-7	\\
1900		10	\\
1901		2	\\
1902		2	\\
1903		4	\\
1904		-7	\\
1905		3	\\
1906		-8	\\
1907		-4	\\
1908		2	\\
1909		-7	\\
1910		10	\\
1911		-3	\\
1912		8	\\
1913		2	\\
1914		19	\\
1915		3	\\
1916		2	\\
1917		-2	\\
1918		1	\\
1919		5	\\
1920		2	\\
1921		-14	\\
1922		-7	\\
1923		8	\\
1924		3	\\
1925		2	\\
1926		-3	\\
1927		2	\\
1928		-4	\\
1929		4	\\
1930		4	\\
1931		-3	\\
1932		7	\\
1933		2	\\
1934		15	\\
1935		-13	\\
1936		1	\\
1937		-13	\\
1938		-5	\\
1939		2	\\
1940		-2	\\
1941		-3	\\
1942		7	\\
1943		2	\\
1944		2	\\
1945		-2	\\
1946		2	\\
1947		-2	\\
1948		2	\\
1949		-5	\\
1950		-2	\\
1951		2	\\
1952		9	\\
1953		-13	\\
1954		2	\\
1955		-7	\\
1956		2	\\
1957		-7	\\
1958		-2	\\
1959		-2	\\
1960		-7	\\
1961		3	\\
1962		7	\\
1963		-5	\\
1964		2	\\
1965		-2	\\
1966		2	\\
1967		-4	\\
1968		2	\\
1969		-9	\\
1970		-12	\\
1971		9	\\
1972		-2	\\
1973		10	\\
1974		-13	\\
1975		2	\\
1976		2	\\
1977		-2	\\
1978		2	\\
1979		2	\\
1980		-4	\\
1981		8	\\
1982		2	\\
1983		2	\\
1984		-2	\\
1985		-15	\\
1986		2	\\
1987		-4	\\
1988		2	\\
1989		2	\\
1990		-4	\\
1991		5	\\
1992		3	\\
1993		2	\\
1994		3	\\
1995		2	\\
1996		-2	\\
1997		2	\\
1998		1	\\
1999		-2	\\
2000		3	\\
2001		-6	\\
2002		-7	\\
2003		3	\\
2004		2	\\
2005		-5	\\
2006		-5	\\
2007		-7	\\
2008		-7	\\
2009		-3	\\
2010		2	\\
2011		2	\\
2012		-9	\\
2013		-5	\\
2014		-3	\\
2015		-2	\\
2016		2	\\
2017		-10	\\
2018		2	\\
2019		-7	\\
2020		7	\\
2021		2	\\
2022		2	\\
2023		2	\\
2024		-4	\\
2025		-2	\\
2026		2	\\
2027		-4	\\
2028		-3	\\
2029		-7	\\
2030		3	\\
2031		-2	\\
2032		4	\\
2033		-12	\\
2034		-4	\\
2035		-4	\\
2036		-2	\\
2037		2	\\
2038		-3	\\
2039		2	\\
2040		5	\\
2041		2	\\
2042		4	\\
2043		2	\\
2044		-2	\\
2045		2	\\
2046		-2	\\
2047		-2	\\
2048		-6	\\
2049		-2	\\
2050		-2	\\
2051		3	\\
2052		2	\\
2053		-3	\\
2054		5	\\
2055		-7	\\
2056		-7	\\
2057		2	\\
2058		-2	\\
2059		7	\\
2060		2	\\
2061		5	\\
2062		-2	\\
2063		1	\\
2064		-7	\\
2065		-14	\\
2066		-3	\\
2067		-6	\\
2068		-5	\\
2069		7	\\
2070		2	\\
2071		3	\\
2072		-4	\\
2073		-3	\\
2074		8	\\
2075		-5	\\
2076		-2	\\
2077		5	\\
2078		2	\\
2079		1	\\
2080		5	\\
2081		-14	\\
2082		2	\\
2083		2	\\
2084		-2	\\
2085		-4	\\
2086		-2	\\
2087		-7	\\
2088		3	\\
2089		-5	\\
2090		2	\\
2091		3	\\
2092		-3	\\
2093		-2	\\
2094		2	\\
2095		-4	\\
2096		2	\\
2097		-11	\\
2098		2	\\
2099		-5	\\
2100		1	\\
2101		2	\\
2102		-8	\\
2103		15	\\
2104		-18	\\
2105		3	\\
2106		3	\\
2107		-8	\\
2108		10	\\
2109		-12	\\
2110		2	\\
2111		2	\\
2112		2	\\
2113		-8	\\
2114		-18	\\
2115		-8	\\
2116		-7	\\
2117		5	\\
2118		13	\\
2119		-15	\\
2120		-7	\\
2121		14	\\
2122		1	\\
2123		9	\\
2124		-12	\\
2125		-4	\\
2126		2	\\
2127		-8	\\
2128		11	\\
2129		-24	\\
2130		2	\\
2131		1	\\
2132		1	\\
2133		-3	\\
2134		-2	\\
2135		-4	\\
2136		2	\\
2137		-2	\\
2138		8	\\
2139		-7	\\
2140		2	\\
2141		2	\\
2142		2	\\
2143		5	\\
2144		-14	\\
2145		-12	\\
2146		-7	\\
2147		-7	\\
2148		-4	\\
2149		2	\\
2150		-5	\\
2151		2	\\
2152		2	\\
2153		2	\\
2154		-9	\\
2155		-4	\\
2156		-2	\\
2157		5	\\
2158		5	\\
2159		-13	\\
2160		-5	\\
2161		-11	\\
2162		2	\\
2163		7	\\
2164		-17	\\
2165		-7	\\
2166		2	\\
2167		2	\\
2168		7	\\
2169		-12	\\
2170		2	\\
2171		2	\\
2172		2	\\
2173		7	\\
2174		-16	\\
2175		-2	\\
2176		-4	\\
2177		-8	\\
2178		5	\\
2179		-14	\\
2180		-3	\\
2181		-3	\\
2182		-7	\\
2183		10	\\
2184		-16	\\
2185		-2	\\
2186		7	\\
2187		2	\\
2188		13	\\
2189		-21	\\
2190		-2	\\
2191		-3	\\
2192		-4	\\
2193		-4	\\
2194		-16	\\
2195		-6	\\
2196		2	\\
2197		-3	\\
2198		8	\\
2199		-11	\\
2200		-3	\\
2201		-2	\\
2202		2	\\
2203		8	\\
2204		-10	\\
2205		-2	\\
2206		2	\\
2207		10	\\
2208		7	\\
2209		-20	\\
2210		-8	\\
2211		1	\\
2212		-4	\\
2213		2	\\
2214		-8	\\
2215		-3	\\
2216		2	\\
2217		-2	\\
2218		5	\\
2219		2	\\
2220		-3	\\
2221		2	\\
2222		-7	\\
2223		10	\\
2224		2	\\
2225		-8	\\
2226		-5	\\
2227		2	\\
2228		2	\\
2229		-2	\\
2230		-7	\\
2231		-4	\\
2232		-7	\\
2233		2	\\
2234		2	\\
2235		2	\\
2236		-3	\\
2237		2	\\
2238		1	\\
2239		-7	\\
2240		-2	\\
2241		-12	\\
2242		-9	\\
2243		2	\\
2244		6	\\
2245		5	\\
2246		-10	\\
2247		1	\\
2248		-2	\\
2249		2	\\
2250		2	\\
2251		-3	\\
2252		-5	\\
2253		3	\\
2254		2	\\
2255		2	\\
2256		2	\\
2257		-10	\\
2258		-5	\\
2259		-4	\\
2260		2	\\
2261		-2	\\
2262		-2	\\
2263		1	\\
2264		7	\\
2265		-10	\\
2266		9	\\
2267		-4	\\
2268		-3	\\
2269		2	\\
2270		-9	\\
2271		15	\\
2272		-2	\\
2273		-12	\\
2274		2	\\
2275		-7	\\
2276		1	\\
2277		-2	\\
2278		-3	\\
2279		2	\\
2280		-9	\\
2281		2	\\
2282		-4	\\
2283		3	\\
2284		7	\\
2285		-4	\\
2286		2	\\
2287		-4	\\
2288		2	\\
2289		-15	\\
2290		-7	\\
2291		-5	\\
2292		-2	\\
2293		-2	\\
2294		3	\\
2295		11	\\
2296		2	\\
2297		2	\\
2298		2	\\
2299		-2	\\
2300		-2	\\
2301		2	\\
2302		-2	\\
2303		-2	\\
2304		4	\\
2305		-12	\\
2306		-7	\\
2307		2	\\
2308		-5	\\
2309		-2	\\
2310		-8	\\
2311		-2	\\
2312		-4	\\
2313		5	\\
2314		15	\\
2315		-14	\\
2316		-15	\\
2317		2	\\
2318		-4	\\
2319		-7	\\
2320		-4	\\
2321		-18	\\
2322		2	\\
2323		2	\\
2324		2	\\
2325		-3	\\
2326		2	\\
2327		-2	\\
2328		-7	\\
2329		-4	\\
2330		2	\\
2331		2	\\
2332		-4	\\
2333		9	\\
2334		-5	\\
2335		2	\\
2336		-2	\\
2337		-13	\\
2338		-7	\\
2339		-7	\\
2340		2	\\
2341		2	\\
2342		-6	\\
2343		11	\\
2344		-7	\\
2345		2	\\
2346		2	\\
2347		2	\\
2348		-2	\\
2349		-3	\\
2350		-7	\\
2351		-5	\\
2352		3	\\
2353		-9	\\
2354		-5	\\
2355		-2	\\
2356		-2	\\
2357		3	\\
2358		-5	\\
2359		2	\\
2360		-8	\\
2361		2	\\
2362		2	\\
2363		9	\\
2364		-6	\\
2365		7	\\
2366		-3	\\
2367		-2	\\
2368		7	\\
2369		-5	\\
2370		-10	\\
2371		2	\\
2372		-4	\\
2373		17	\\
2374		-2	\\
2375		2	\\
2376		-7	\\
2377		-4	\\
2378		14	\\
2379		2	\\
2380		-11	\\
2381		10	\\
2382		-7	\\
2383		16	\\
2384		-2	\\
2385		-12	\\
2386		-7	\\
2387		-16	\\
2388		7	\\
2389		2	\\
2390		1	\\
2391		3	\\
2392		-7	\\
2393		14	\\
2394		-8	\\
2395		-2	\\
2396		-2	\\
2397		-9	\\
2398		9	\\
2399		-5	\\
2400		-3	\\
2401		-9	\\
2402		-8	\\
2403		10	\\
2404		2	\\
2405		2	\\
2406		2	\\
2407		-10	\\
2408		12	\\
2409		3	\\
2410		2	\\
2411		9	\\
2412		2	\\
2413		3	\\
2414		2	\\
2415		2	\\
2416		-3	\\
2417		-20	\\
2418		4	\\
2419		2	\\
2420		-7	\\
2421		-2	\\
2422		2	\\
2423		-4	\\
2424		-2	\\
2425		2	\\
2426		7	\\
2427		-9	\\
2428		12	\\
2429		2	\\
2430		2	\\
2431		2	\\
2432		2	\\
2433		-17	\\
2434		-7	\\
2435		-7	\\
2436		-2	\\
2437		-8	\\
2438		8	\\
2439		-7	\\
2440		2	\\
2441		-3	\\
2442		3	\\
2443		13	\\
2444		2	\\
2445		-2	\\
2446		-2	\\
2447		-8	\\
2448		8	\\
2449		-17	\\
2450		2	\\
2451		-4	\\
2452		-4	\\
2453		17	\\
2454		-15	\\
2455		-2	\\
2456		-8	\\
2457		-4	\\
2458		14	\\
2459		-7	\\
2460		5	\\
2461		2	\\
2462		-2	\\
2463		10	\\
2464		-9	\\
2465		-13	\\
2466		-10	\\
2467		-11	\\
2468		8	\\
2469		11	\\
2470		2	\\
2471		8	\\
2472		-10	\\
2473		13	\\
2474		2	\\
2475		-17	\\
2476		-2	\\
2477		-10	\\
2478		8	\\
2479		9	\\
2480		-15	\\
2481		-11	\\
2482		-10	\\
2483		13	\\
2484		-2	\\
2485		-8	\\
2486		2	\\
2487		-8	\\
2488		11	\\
2489		7	\\
2490		-7	\\
2491		3	\\
2492		-11	\\
2493		2	\\
2494		-3	\\
2495		-3	\\
2496		-7	\\
2497		-17	\\
2498		11	\\
2499		-2	\\
2500		-7	\\
2501		2	\\
2502		-9	\\
2503		8	\\
2504		-2	\\
2505		-2	\\
2506		2	\\
2507		-8	\\
2508		9	\\
2509		9	\\
2510		-4	\\
2511		2	\\
2512		-3	\\
2513		-7	\\
2514		-4	\\
2515		-9	\\
2516		-2	\\
2517		-7	\\
2518		18	\\
2519		2	\\
2520		2	\\
2521		-5	\\
2522		10	\\
2523		-7	\\
2524		2	\\
2525		2	\\
2526		1	\\
2527		2	\\
2528		8	\\
2529		-13	\\
2530		1	\\
2531		-4	\\
2532		2	\\
2533		-7	\\
2534		-4	\\
2535		-7	\\
2536		2	\\
2537		11	\\
2538		7	\\
2539		3	\\
2540		2	\\
2541		2	\\
2542		2	\\
2543		-2	\\
2544		-3	\\
2545		-10	\\
2546		-6	\\
2547		7	\\
2548		2	\\
2549		3	\\
2550		2	\\
2551		1	\\
2552		4	\\
2553		2	\\
2554		3	\\
2555		2	\\
2556		-2	\\
2557		6	\\
2558		2	\\
2559		10	\\
2560		-20	\\
2561		-12	\\
2562		8	\\
2563		2	\\
2564		3	\\
2565		-2	\\
2566		1	\\
2567		8	\\
2568		2	\\
2569		2	\\
2570		8	\\
2571		-3	\\
2572		-3	\\
2573		2	\\
2574		-2	\\
2575		-2	\\
2576		4	\\
2577		-7	\\
2578		-4	\\
2579		-3	\\
2580		-2	\\
2581		-2	\\
2582		-7	\\
2583		7	\\
2584		-3	\\
2585		2	\\
2586		12	\\
2587		3	\\
2588		3	\\
2589		2	\\
2590		2	\\
2591		2	\\
2592		-2	\\
2593		-12	\\
2594		-2	\\
2595		-6	\\
2596		4	\\
2597		2	\\
2598		11	\\
2599		-16	\\
2600		-2	\\
2601		2	\\
2602		2	\\
2603		2	\\
2604		-2	\\
2605		-2	\\
2606		7	\\
2607		-2	\\
2608		2	\\
2609		-12	\\
2610		2	\\
2611		2	\\
2612		-2	\\
2613		-3	\\
2614		-2	\\
2615		-2	\\
2616		2	\\
2617		2	\\
2618		2	\\
2619		2	\\
2620		5	\\
2621		-14	\\
2622		1	\\
2623		2	\\
2624		2	\\
2625		2	\\
2626		-15	\\
2627		2	\\
2628		-3	\\
2629		2	\\
2630		8	\\
2631		-13	\\
2632		-3	\\
2633		2	\\
2634		5	\\
2635		8	\\
2636		-8	\\
2637		1	\\
2638		-2	\\
2639		2	\\
2640		3	\\
2641		-25	\\
2642		-11	\\
2643		-8	\\
2644		-8	\\
2645		9	\\
2646		-14	\\
2647		3	\\
2648		-4	\\
2649		3	\\
2650		9	\\
2651		-13	\\
2652		2	\\
2653		-3	\\
2654		-2	\\
2655		15	\\
2656		-18	\\
2657		2	\\
2658		-7	\\
2659		-2	\\
2660		1	\\
2661		-17	\\
2662		-10	\\
2663		11	\\
2664		-7	\\
2665		16	\\
2666		-18	\\
2667		7	\\
2668		-8	\\
2669		2	\\
2670		2	\\
2671		-11	\\
2672		-5	\\
2673		-10	\\
2674		-16	\\
2675		20	\\
2676		-24	\\
2677		14	\\
2678		-4	\\
2679		2	\\
2680		2	\\
2681		-12	\\
2682		1	\\
2683		-3	\\
2684		-2	\\
2685		12	\\
2686		-16	\\
2687		2	\\
2688		-7	\\
2689		-11	\\
2690		-8	\\
2691		-12	\\
2692		-6	\\
2693		-2	\\
2694		-3	\\
2695		10	\\
2696		-14	\\
2697		5	\\
2698		1	\\
2699		2	\\
2700		2	\\
2701		-13	\\
2702		-13	\\
2703		7	\\
2704		7	\\
2705		-7	\\
2706		-16	\\
2707		1	\\
2708		-6	\\
2709		2	\\
2710		1	\\
2711		-13	\\
2712		-7	\\
2713		-4	\\
2714		6	\\
2715		5	\\
2716		-5	\\
2717		2	\\
2718		-4	\\
2719		2	\\
2720		2	\\
2721		-23	\\
2722		-15	\\
2723		2	\\
2724		-2	\\
2725		10	\\
2726		-18	\\
2727		2	\\
2728		-7	\\
2729		2	\\
2730		5	\\
2731		-12	\\
2732		-13	\\
2733		12	\\
2734		-2	\\
2735		8	\\
2736		-16	\\
2737		-8	\\
2738		-9	\\
2739		-3	\\
2740		-7	\\
2741		2	\\
2742		-7	\\
2743		8	\\
2744		-4	\\
2745		7	\\
2746		-10	\\
2747		2	\\
2748		-8	\\
2749		2	\\
2750		-2	\\
2751		-4	\\
2752		-7	\\
2753		2	\\
2754		-10	\\
2755		7	\\
2756		-10	\\
2757		-5	\\
2758		8	\\
2759		3	\\
2760		2	\\
2761		-12	\\
2762		-9	\\
2763		10	\\
2764		7	\\
2765		-15	\\
2766		-7	\\
2767		3	\\
2768		-7	\\
2769		-7	\\
2770		-11	\\
2771		2	\\
2772		-2	\\
2773		7	\\
2774		-2	\\
2775		2	\\
2776		-8	\\
2777		6	\\
2778		-2	\\
2779		2	\\
2780		-5	\\
2781		2	\\
2782		2	\\
2783		4	\\
2784		-3	\\
2785		-5	\\
2786		-7	\\
2787		2	\\
2788		-7	\\
2789		3	\\
2790		-4	\\
2791		2	\\
2792		2	\\
2793		5	\\
2794		2	\\
2795		3	\\
2796		-7	\\
2797		3	\\
2798		-7	\\
2799		2	\\
2800		-7	\\
2801		-2	\\
2802		-2	\\
2803		2	\\
2804		-5	\\
2805		2	\\
2806		-2	\\
2807		8	\\
2808		-3	\\
2809		-7	\\
2810		8	\\
2811		2	\\
2812		2	\\
2813		8	\\
2814		-17	\\
2815		2	\\
2816		-2	\\
2817		-9	\\
2818		-7	\\
2819		2	\\
2820		-3	\\
2821		-2	\\
2822		2	\\
2823		1	\\
2824		2	\\
2825		2	\\
2826		3	\\
2827		-7	\\
2828		-4	\\
2829		-2	\\
2830		-11	\\
2831		11	\\
2832		-10	\\
2833		-5	\\
2834		-9	\\
2835		2	\\
2836		-7	\\
2837		2	\\
2838		-2	\\
2839		2	\\
2840		-8	\\
2841		12	\\
2842		2	\\
2843		7	\\
2844		-2	\\
2845		2	\\
2846		-3	\\
2847		-4	\\
2848		-6	\\
2849		-11	\\
2850		-7	\\
2851		3	\\
2852		2	\\
2853		2	\\
2854		-4	\\
2855		2	\\
2856		-4	\\
2857		2	\\
2858		2	\\
2859		2	\\
2860		-2	\\
2861		7	\\
2862		3	\\
2863		2	\\
2864		-4	\\
2865		-10	\\
2866		-7	\\
2867		-5	\\
2868		-2	\\
2869		2	\\
2870		11	\\
2871		2	\\
2872		-3	\\
2873		2	\\
2874		3	\\
2875		2	\\
2876		-2	\\
2877		-3	\\
2878		-2	\\
2879		-2	\\
2880		10	\\
2881		-13	\\
2882		-2	\\
2883		2	\\
2884		-2	\\
2885		2	\\
2886		-2	\\
2887		-3	\\
2888		-3	\\
2889		2	\\
2890		7	\\
2891		5	\\
2892		-7	\\
2893		2	\\
2894		-3	\\
2895		2	\\
2896		-2	\\
2897		-9	\\
2898		-7	\\
2899		-2	\\
2900		2	\\
2901		5	\\
2902		-7	\\
2903		2	\\
2904		-7	\\
2905		-2	\\
2906		13	\\
2907		-13	\\
2908		7	\\
2909		2	\\
2910		8	\\
2911		-7	\\
2912		2	\\
2913		-18	\\
2914		-2	\\
2915		8	\\
2916		-8	\\
2917		-8	\\
2918		4	\\
2919		3	\\
2920		4	\\
2921		-4	\\
2922		8	\\
2923		2	\\
2924		2	\\
2925		2	\\
2926		2	\\
2927		3	\\
2928		-7	\\
2929		5	\\
2930		-7	\\
2931		3	\\
2932		1	\\
2933		-2	\\
2934		2	\\
2935		2	\\
2936		2	\\
2937		-7	\\
2938		2	\\
2939		14	\\
2940		2	\\
2941		2	\\
2942		-2	\\
2943		2	\\
2944		2	\\
2945		-11	\\
2946		-4	\\
2947		-5	\\
2948		14	\\
2949		-7	\\
2950		2	\\
2951		7	\\
2952		2	\\
2953		-8	\\
2954		8	\\
2955		-4	\\
2956		10	\\
2957		-2	\\
2958		11	\\
2959		2	\\
2960		2	\\
2961		-7	\\
2962		-4	\\
2963		-4	\\
2964		-2	\\
2965		-2	\\
2966		8	\\
2967		-7	\\
2968		14	\\
2969		2	\\
2970		-2	\\
2971		7	\\
2972		1	\\
2973		1	\\
2974		2	\\
2975		-9	\\
2976		12	\\
2977		-8	\\
2978		2	\\
2979		-4	\\
2980		-8	\\
2981		13	\\
2982		-2	\\
2983		1	\\
2984		-2	\\
2985		-5	\\
2986		11	\\
2987		2	\\
2988		5	\\
2989		2	\\
2990		-8	\\
2991		13	\\
2992		-3	\\
2993		-10	\\
2994		-7	\\
2995		-11	\\
2996		16	\\
2997		7	\\
2998		3	\\
2999		-2	\\
3000		-2	\\
3001		3	\\
3002		-5	\\
3003		-2	\\
3004		2	\\
3005		2	\\
3006		13	\\
3007		5	\\
3008		-3	\\
3009		-10	\\
3010		-7	\\
3011		5	\\
3012		2	\\
3013		3	\\
3014		2	\\
3015		-8	\\
3016		15	\\
3017		2	\\
3018		7	\\
3019		-7	\\
3020		-7	\\
3021		11	\\
3022		-10	\\
3023		-3	\\
3024		2	\\
3025		-24	\\
3026		15	\\
3027		-7	\\
3028		3	\\
3029		-4	\\
3030		2	\\
3031		2	\\
3032		-3	\\
3033		2	\\
3034		2	\\
3035		-4	\\
3036		24	\\
3037		-10	\\
3038		16	\\
3039		2	\\
3040		-7	\\
3041		2	\\
3042		-8	\\
3043		-7	\\
3044		-2	\\
3045		-4	\\
3046		19	\\
3047		-6	\\
3048		2	\\
3049		2	\\
3050		2	\\
3051		12	\\
3052		-2	\\
3053		2	\\
3054		-7	\\
3055		14	\\
3056		11	\\
3057		2	\\
3058		-17	\\
3059		-4	\\
3060		-10	\\
3061		10	\\
3062		2	\\
3063		2	\\
3064		-2	\\
3065		-2	\\
3066		16	\\
3067		7	\\
3068		2	\\
3069		2	\\
3070		-8	\\
3071		5	\\
3072		3	\\
3073		-12	\\
3074		-4	\\
3075		7	\\
3076		-8	\\
3077		2	\\
3078		2	\\
3079		2	\\
3080		-2	\\
3081		-7	\\
3082		6	\\
3083		3	\\
3084		2	\\
3085		2	\\
3086		10	\\
3087		4	\\
3088		-2	\\
3089		-13	\\
3090		-12	\\
3091		8	\\
3092		2	\\
3093		2	\\
3094		3	\\
3095		-4	\\
3096		16	\\
3097		1	\\
3098		3	\\
3099		2	\\
3100		-7	\\
3101		8	\\
3102		-2	\\
3103		-2	\\
3104		7	\\
3105		-16	\\
3106		7	\\
3107		-4	\\
3108		-2	\\
3109		2	\\
3110		2	\\
3111		2	\\
3112		-2	\\
3113		-5	\\
3114		19	\\
3115		2	\\
3116		3	\\
3117		-2	\\
3118		-3	\\
3119		-2	\\
3120		8	\\
3121		-14	\\
3122		-2	\\
3123		2	\\
3124		7	\\
3125		3	\\
3126		2	\\
3127		-2	\\
3128		-4	\\
3129		2	\\
3130		7	\\
3131		-2	\\
3132		-2	\\
3133		10	\\
3134		10	\\
3135		-4	\\
3136		2	\\
3137		-13	\\
3138		-4	\\
3139		2	\\
3140		4	\\
3141		2	\\
3142		-2	\\
3143		5	\\
3144		-4	\\
3145		2	\\
3146		2	\\
3147		2	\\
3148		-2	\\
3149		2	\\
3150		4	\\
3151		-4	\\
3152		2	\\
3153		-13	\\
3154		-7	\\
3155		1	\\
3156		-2	\\
3157		3	\\
3158		-10	\\
3159		7	\\
3160		-17	\\
3161		2	\\
3162		13	\\
3163		-5	\\
3164		-7	\\
3165		6	\\
3166		-2	\\
3167		4	\\
3168		-16	\\
3169		-12	\\
3170		-8	\\
3171		-4	\\
3172		7	\\
3173		-3	\\
3174		-8	\\
3175		3	\\
3176		-7	\\
3177		5	\\
3178		-10	\\
3179		-7	\\
3180		-3	\\
3181		-7	\\
3182		13	\\
3183		-14	\\
3184		10	\\
3185		-25	\\
3186		-5	\\
3187		2	\\
3188		-12	\\
3189		2	\\
3190		-5	\\
3191		-8	\\
3192		11	\\
3193		-12	\\
3194		8	\\
3195		-2	\\
3196		-3	\\
3197		5	\\
3198		-16	\\
3199		-3	\\
3200		-7	\\
3201		2	\\
3202		3	\\
3203		-12	\\
3204		-2	\\
3205		2	\\
3206		2	\\
3207		5	\\
3208		-16	\\
3209		-4	\\
3210		2	\\
3211		2	\\
3212		8	\\
3213		-8	\\
3214		-6	\\
3215		-2	\\
3216		2	\\
3217		-7	\\
3218		-14	\\
3219		-7	\\
3220		2	\\
3221		-2	\\
3222		14	\\
3223		-13	\\
3224		-4	\\
3225		-2	\\
3226		7	\\
3227		-18	\\
3228		-5	\\
3229		2	\\
3230		-7	\\
3231		2	\\
3232		-8	\\
3233		-7	\\
3234		-8	\\
3235		-3	\\
3236		5	\\
3237		-18	\\
3238		2	\\
3239		7	\\
3240		9	\\
3241		14	\\
3242		-9	\\
3243		-8	\\
3244		1	\\
3245		-7	\\
3246		3	\\
3247		-10	\\
3248		-10	\\
3249		10	\\
3250		-2	\\
3251		12	\\
3252		-8	\\
3253		-10	\\
3254		5	\\
3255		-3	\\
3256		1	\\
3257		-15	\\
3258		-5	\\
3259		3	\\
3260		-7	\\
3261		2	\\
3262		10	\\
3263		-6	\\
3264		-8	\\
3265		-8	\\
3266		2	\\
3267		-12	\\
3268		-4	\\
3269		2	\\
3270		-4	\\
3271		9	\\
3272		-12	\\
3273		6	\\
3274		-4	\\
3275		-3	\\
3276		2	\\
3277		-13	\\
3278		-11	\\
3279		8	\\
3280		-13	\\
3281		-3	\\
3282		-5	\\
3283		2	\\
3284		-2	\\
3285		1	\\
3286		-2	\\
3287		-3	\\
3288		2	\\
3289		7	\\
3290		-2	\\
3291		3	\\
3292		2	\\
3293		-2	\\
3294		-7	\\
3295		-2	\\
3296		-9	\\
3297		-7	\\
3298		-12	\\
3299		4	\\
3300		-7	\\
3301		3	\\
3302		-2	\\
3303		2	\\
3304		-2	\\
3305		3	\\
3306		5	\\
3307		-2	\\
3308		3	\\
3309		7	\\
3310		2	\\
3311		-13	\\
3312		-7	\\
3313		-8	\\
3314		-2	\\
3315		-9	\\
3316		5	\\
3317		-4	\\
3318		2	\\
3319		3	\\
3320		2	\\
3321		-10	\\
3322		3	\\
3323		2	\\
3324		-3	\\
3325		2	\\
3326		-2	\\
3327		-2	\\
3328		-7	\\
3329		2	\\
3330		2	\\
3331		2	\\
3332		-7	\\
3333		8	\\
3334		-3	\\
3335		2	\\
3336		2	\\
3337		6	\\
3338		11	\\
3339		-3	\\
3340		2	\\
3341		2	\\
3342		-6	\\
3343		-8	\\
3344		-2	\\
3345		-7	\\
3346		4	\\
3347		-7	\\
3348		5	\\
3349		-3	\\
3350		2	\\
3351		1	\\
3352		-11	\\
3353		2	\\
3354		-5	\\
3355		2	\\
3356		-4	\\
3357		3	\\
3358		7	\\
3359		-23	\\
3360		-9	\\
3361		-2	\\
3362		-5	\\
3363		2	\\
3364		-8	\\
3365		7	\\
3366		8	\\
3367		2	\\
3368		-2	\\
3369		3	\\
3370		3	\\
3371		2	\\
3372		-2	\\
3373		2	\\
3374		-2	\\
3375		-8	\\
3376		2	\\
3377		-5	\\
3378		1	\\
3379		2	\\
3380		2	\\
3381		-2	\\
3382		-3	\\
3383		2	\\
3384		2	\\
3385		5	\\
3386		2	\\
3387		2	\\
3388		2	\\
3389		2	\\
3390		-5	\\
3391		-13	\\
3392		-8	\\
3393		-7	\\
3394		7	\\
3395		1	\\
3396		4	\\
3397		2	\\
3398		1	\\
3399		-4	\\
3400		-2	\\
3401		-2	\\
3402		1	\\
3403		2	\\
3404		7	\\
3405		2	\\
3406		-7	\\
3407		2	\\
3408		-7	\\
3409		2	\\
3410		2	\\
3411		-4	\\
3412		2	\\
3413		2	\\
3414		8	\\
3415		2	\\
3416		2	\\
3417		5	\\
3418		3	\\
3419		-2	\\
3420		2	\\
3421		-7	\\
3422		-11	\\
3423		-8	\\
3424		8	\\
3425		-7	\\
3426		4	\\
3427		2	\\
3428		2	\\
3429		2	\\
3430		2	\\
3431		-6	\\
3432		2	\\
3433		2	\\
3434		6	\\
3435		3	\\
3436		-7	\\
3437		-3	\\
3438		-9	\\
3439		-4	\\
3440		-4	\\
3441		2	\\
3442		-3	\\
3443		5	\\
3444		2	\\
3445		5	\\
3446		2	\\
3447		2	\\
3448		2	\\
3449		2	\\
3450		7	\\
3451		-2	\\
3452		-5	\\
3453		10	\\
3454		-16	\\
3455		2	\\
3456		-2	\\
3457		2	\\
3458		2	\\
3459		2	\\
3460		2	\\
3461		2	\\
3462		2	\\
3463		9	\\
3464		-2	\\
3465		4	\\
3466		3	\\
3467		-7	\\
3468		3	\\
3469		-3	\\
3470		-8	\\
3471		-7	\\
3472		2	\\
3473		2	\\
3474		2	\\
3475		2	\\
3476		2	\\
3477		3	\\
3478		-4	\\
3479		-2	\\
3480		-7	\\
3481		3	\\
3482		2	\\
3483		2	\\
3484		2	\\
3485		-15	\\
3486		3	\\
3487		-7	\\
3488		9	\\
3489		-16	\\
3490		3	\\
3491		3	\\
3492		6	\\
3493		2	\\
3494		7	\\
3495		2	\\
3496		2	\\
3497		-8	\\
3498		5	\\
3499		2	\\
3500		-4	\\
3501		-4	\\
3502		-7	\\
3503		1	\\
3504		3	\\
3505		-13	\\
3506		2	\\
3507		2	\\
3508		2	\\
3509		2	\\
3510		1	\\
3511		2	\\
3512		2	\\
3513		2	\\
3514		3	\\
3515		-4	\\
3516		-3	\\
3517		-12	\\
3518		-8	\\
3519		-7	\\
3520		2	\\
3521		2	\\
3522		2	\\
3523		2	\\
3524		-2	\\
3525		2	\\
3526		-4	\\
3527		7	\\
3528		5	\\
3529		5	\\
3530		2	\\
3531		2	\\
3532		-7	\\
3533		2	\\
3534		2	\\
3535		2	\\
3536		8	\\
3537		4	\\
3538		-2	\\
3539		-7	\\
3540		2	\\
3541		2	\\
3542		-5	\\
3543		2	\\
3544		1	\\
3545		-7	\\
3546		2	\\
3547		5	\\
3548		-14	\\
3549		-2	\\
3550		13	\\
3551		-9	\\
3552		3	\\
3553		-4	\\
3554		-7	\\
3555		-8	\\
3556		2	\\
3557		2	\\
3558		-5	\\
3559		-4	\\
3560		-9	\\
3561		2	\\
3562		2	\\
3563		2	\\
3564		6	\\
3565		5	\\
3566		-11	\\
3567		10	\\
3568		-6	\\
3569		13	\\
3570		4	\\
3571		-8	\\
3572		2	\\
3573		14	\\
3574		-11	\\
3575		-3	\\
3576		-8	\\
3577		2	\\
3578		16	\\
3579		-3	\\
3580		3	\\
3581		2	\\
3582		5	\\
3583		2	\\
3584		3	\\
3585		10	\\
3586		-21	\\
3587		2	\\
3588		8	\\
3589		-4	\\
3590		3	\\
3591		-13	\\
3592		2	\\
3593		18	\\
3594		-11	\\
3595		-2	\\
3596		-15	\\
3597		17	\\
3598		-4	\\
3599		-9	\\
3600		2	\\
3601		7	\\
3602		-8	\\
3603		2	\\
3604		2	\\
3605		-15	\\
3606		-8	\\
3607		4	\\
3608		-7	\\
3609		7	\\
3610		-7	\\
3611		18	\\
3612		-4	\\
3613		-2	\\
3614		2	\\
3615		-9	\\
3616		11	\\
3617		1	\\
3618		-13	\\
3619		8	\\
3620		-18	\\
3621		13	\\
3622		-7	\\
3623		2	\\
3624		-2	\\
3625		2	\\
3626		2	\\
3627		7	\\
3628		3	\\
3629		-4	\\
3630		17	\\
3631		-2	\\
3632		2	\\
3633		2	\\
3634		-11	\\
3635		-7	\\
3636		-15	\\
3637		-2	\\
3638		-7	\\
3639		-8	\\
3640		11	\\
3641		-2	\\
3642		4	\\
3643		-2	\\
3644		2	\\
3645		7	\\
3646		-2	\\
3647		5	\\
3648		2	\\
3649		-4	\\
3650		13	\\
3651		-18	\\
3652		2	\\
3653		-2	\\
3654		-7	\\
3655		12	\\
3656		-4	\\
3657		5	\\
3658		9	\\
3659		-4	\\
3660		2	\\
3661		-7	\\
3662		2	\\
3663		-2	\\
3664		-9	\\
3665		7	\\
3666		-8	\\
3667		14	\\
3668		-16	\\
3669		3	\\
3670		-15	\\
3671		-7	\\
3672		2	\\
3673		-5	\\
3674		14	\\
3675		-8	\\
3676		-5	\\
3677		7	\\
3678		2	\\
3679		-5	\\
3680		-5	\\
3681		-15	\\
3682		-4	\\
3683		2	\\
3684		-7	\\
3685		-7	\\
3686		15	\\
3687		5	\\
3688		-9	\\
3689		-12	\\
3690		23	\\
3691		-21	\\
3692		1	\\
3693		-12	\\
3694		-5	\\
3695		2	\\
3696		-14	\\
3697		2	\\
3698		-4	\\
3699		10	\\
3700		3	\\
3701		2	\\
3702		3	\\
3703		2	\\
3704		-15	\\
3705		-2	\\
3706		2	\\
3707		-9	\\
3708		2	\\
3709		-23	\\
3710		2	\\
3711		-2	\\
3712		7	\\
3713		2	\\
3714		-14	\\
3715		-4	\\
3716		-6	\\
3717		-9	\\
3718		2	\\
3719		8	\\
3720		-8	\\
3721		4	\\
3722		10	\\
3723		-26	\\
3724		2	\\
3725		-13	\\
3726		3	\\
3727		5	\\
3728		-2	\\
3729		2	\\
3730		2	\\
3731		-12	\\
3732		6	\\
3733		-16	\\
3734		-2	\\
3735		-2	\\
3736		2	\\
3737		3	\\
3738		4	\\
3739		-11	\\
3740		-5	\\
3741		2	\\
3742		-7	\\
3743		-7	\\
3744		-8	\\
3745		-7	\\
3746		10	\\
3747		-22	\\
3748		-9	\\
3749		-6	\\
3750		8	\\
3751		-14	\\
3752		-7	\\
3753		-13	\\
3754		-2	\\
3755		-8	\\
3756		3	\\
3757		-7	\\
3758		-4	\\
3759		2	\\
3760		1	\\
3761		-2	\\
3762		-7	\\
3763		2	\\
3764		8	\\
3765		-10	\\
3766		-7	\\
3767		-3	\\
3768		-5	\\
3769		-4	\\
3770		-5	\\
3771		-3	\\
3772		9	\\
3773		5	\\
3774		-7	\\
3775		2	\\
3776		-15	\\
3777		-5	\\
3778		3	\\
3779		-12	\\
3780		-5	\\
3781		-10	\\
3782		-2	\\
3783		-7	\\
3784		-5	\\
3785		-2	\\
3786		3	\\
3787		-3	\\
3788		2	\\
3789		-4	\\
3790		-2	\\
3791		-2	\\
3792		-3	\\
3793		8	\\
3794		-4	\\
3795		-4	\\
3796		2	\\
3797		-4	\\
3798		2	\\
3799		-20	\\
3800		5	\\
3801		9	\\
3802		5	\\
3803		-6	\\
3804		2	\\
3805		2	\\
3806		3	\\
3807		-7	\\
3808		-5	\\
3809		11	\\
3810		-2	\\
3811		-4	\\
3812		-7	\\
3813		-4	\\
3814		-8	\\
3815		-8	\\
3816		-3	\\
3817		7	\\
3818		8	\\
3819		8	\\
3820		3	\\
3821		16	\\
3822		-30	\\
3823		2	\\
3824		5	\\
3825		2	\\
3826		-7	\\
3827		-9	\\
3828		2	\\
3829		-16	\\
3830		-7	\\
3831		2	\\
3832		-8	\\
3833		6	\\
3834		-2	\\
3835		2	\\
3836		7	\\
3837		5	\\
3838		2	\\
3839		-2	\\
3840		3	\\
3841		2	\\
3842		2	\\
3843		2	\\
3844		-6	\\
3845		-17	\\
3846		10	\\
3847		-2	\\
3848		2	\\
3849		8	\\
3850		2	\\
3851		-7	\\
3852		-4	\\
3853		-5	\\
3854		4	\\
3855		2	\\
3856		-2	\\
3857		2	\\
3858		-2	\\
3859		-2	\\
3860		-8	\\
3861		-7	\\
3862		-14	\\
3863		-4	\\
3864		2	\\
3865		3	\\
3866		13	\\
3867		-6	\\
3868		9	\\
3869		-11	\\
3870		2	\\
3871		-11	\\
3872		1	\\
3873		-7	\\
3874		4	\\
3875		-13	\\
3876		-2	\\
3877		-9	\\
3878		2	\\
3879		-5	\\
3880		-2	\\
3881		13	\\
3882		-15	\\
3883		2	\\
3884		-10	\\
3885		2	\\
3886		-11	\\
3887		-4	\\
3888		-7	\\
3889		-4	\\
3890		-7	\\
3891		-12	\\
3892		-7	\\
3893		8	\\
3894		1	\\
3895		12	\\
3896		1	\\
3897		-5	\\
3898		2	\\
3899		-2	\\
3900		-4	\\
3901		-7	\\
3902		3	\\
3903		5	\\
3904		2	\\
3905		2	\\
3906		-16	\\
3907		3	\\
3908		2	\\
3909		-2	\\
3910		-10	\\
3911		-2	\\
3912		-2	\\
3913		7	\\
3914		-8	\\
3915		1	\\
3916		-2	\\
3917		3	\\
3918		-2	\\
3919		2	\\
3920		-2	\\
3921		-2	\\
3922		2	\\
3923		3	\\
3924		5	\\
3925		-2	\\
3926		3	\\
3927		2	\\
3928		-2	\\
3929		8	\\
3930		2	\\
3931		8	\\
3932		2	\\
3933		2	\\
3934		4	\\
3935		-3	\\
3936		-9	\\
3937		-2	\\
3938		-5	\\
3939		-7	\\
3940		12	\\
3941		2	\\
3942		8	\\
3943		-4	\\
3944		2	\\
3945		8	\\
3946		3	\\
3947		2	\\
3948		2	\\
3949		-2	\\
3950		15	\\
3951		1	\\
3952		-2	\\
3953		-10	\\
3954		3	\\
3955		-5	\\
3956		5	\\
3957		2	\\
3958		8	\\
3959		3	\\
3960		10	\\
3961		8	\\
3962		8	\\
3963		-9	\\
3964		4	\\
3965		2	\\
3966		4	\\
3967		4	\\
3968		-21	\\
3969		8	\\
3970		2	\\
3971		5	\\
3972		2	\\
3973		3	\\
3974		2	\\
3975		1	\\
3976		-4	\\
3977		11	\\
3978		8	\\
3979		2	\\
3980		6	\\
3981		2	\\
3982		-2	\\
3983		-2	\\
3984		-14	\\
3985		2	\\
3986		5	\\
3987		-7	\\
3988		9	\\
3989		4	\\
3990		9	\\
3991		-2	\\
3992		-11	\\
3993		9	\\
3994		-2	\\
3995		3	\\
3996		2	\\
3997		2	\\
3998		8	\\
3999		7	\\
4000		8	\\
4001		-5	\\
4002		3	\\
4003		-2	\\
4004		3	\\
4005		14	\\
4006		7	\\
4007		3	\\
4008		-7	\\
4009		13	\\
4010		3	\\
4011		-3	\\
4012		-7	\\
4013		2	\\
4014		5	\\
4015		-4	\\
4016		9	\\
4017		-2	\\
4018		7	\\
4019		-4	\\
4020		7	\\
4021		-2	\\
4022		5	\\
4023		-4	\\
4024		8	\\
4025		7	\\
4026		12	\\
4027		-7	\\
4028		-4	\\
4029		-5	\\
4030		2	\\
4031		2	\\
4032		4	\\
4033		-4	\\
4034		12	\\
4035		2	\\
4036		9	\\
4037		-6	\\
4038		8	\\
4039		-4	\\
4040		3	\\
4041		5	\\
4042		8	\\
4043		2	\\
4044		2	\\
4045		-11	\\
4046		5	\\
4047		2	\\
4048		2	\\
4049		3	\\
4050		2	\\
4051		7	\\
4052		3	\\
4053		6	\\
4054		7	\\
4055		7	\\
4056		-4	\\
4057		11	\\
4058		-7	\\
4059		-2	\\
4060		2	\\
4061		8	\\
4062		11	\\
4063		-2	\\
4064		5	\\
4065		2	\\
4066		2	\\
4067		2	\\
4068		5	\\
4069		-2	\\
4070		7	\\
4071		5	\\
4072		3	\\
4073		-2	\\
4074		2	\\
4075		-7	\\
4076		8	\\
4077		-2	\\
4078		9	\\
4079		-7	\\
4080		17	\\
4081		-3	\\
4082		10	\\
4083		2	\\
4084		2	\\
4085		-7	\\
4086		3	\\
4087		-4	\\
4088		3	\\
4089		-7	\\
4090		8	\\
4091		-3	\\
4092		3	\\
4093		-2	\\
4094		7	\\
4095		-9	\\
4096		6	\\
4097		2	\\
4098		3	\\
4099		2	\\
4100		11	\\
4101		8	\\
4102		-8	\\
4103		-3	\\
4104		2	\\
4105		-2	\\
4106		-4	\\
4107		3	\\
4108		2	\\
4109		2	\\
4110		9	\\
4111		2	\\
4112		8	\\
4113		2	\\
4114		5	\\
4115		-4	\\
4116		2	\\
4117		-2	\\
4118		11	\\
4119		9	\\
4120		2	\\
4121		-9	\\
4122		11	\\
4123		-7	\\
4124		2	\\
4125		-2	\\
4126		8	\\
4127		1	\\
4128		-6	\\
4129		12	\\
4130		3	\\
4131		2	\\
4132		8	\\
4133		2	\\
4134		2	\\
4135		-2	\\
4136		-2	\\
4137		3	\\
4138		3	\\
4139		4	\\
4140		8	\\
4141		-2	\\
4142		3	\\
4143		2	\\
4144		10	\\
4145		-6	\\
4146		-9	\\
4147		7	\\
4148		2	\\
4149		7	\\
4150		-3	\\
4151		2	\\
4152		-14	\\
4153		-8	\\
4154		-8	\\
4155		1	\\
4156		-7	\\
4157		10	\\
4158		3	\\
4159		5	\\
4160		5	\\
4161		-8	\\
4162		7	\\
4163		-2	\\
4164		2	\\
4165		-2	\\
4166		-3	\\
4167		-4	\\
4168		9	\\
4169		-4	\\
4170		-4	\\
4171		-5	\\
4172		2	\\
4173		-2	\\
4174		2	\\
4175		-4	\\
4176		-7	\\
4177		5	\\
4178		5	\\
4179		3	\\
4180		2	\\
4181		-2	\\
4182		2	\\
4183		2	\\
4184		-7	\\
4185		-4	\\
4186		3	\\
4187		11	\\
4188		8	\\
4189		-11	\\
4190		-2	\\
4191		4	\\
4192		-7	\\
4193		2	\\
4194		-7	\\
4195		-7	\\
4196		8	\\
4197		-8	\\
4198		3	\\
4199		2	\\
4200		-16	\\
4201		7	\\
4202		-15	\\
4203		-9	\\
4204		-7	\\
4205		2	\\
4206		2	\\
4207		3	\\
4208		2	\\
4209		-4	\\
4210		1	\\
4211		-2	\\
4212		-4	\\
4213		2	\\
4214		-7	\\
4215		10	\\
4216		-12	\\
4217		2	\\
4218		-2	\\
4219		2	\\
4220		-4	\\
4221		2	\\
4222		-4	\\
4223		-4	\\
4224		-6	\\
4225		8	\\
4226		2	\\
4227		2	\\
4228		-3	\\
4229		-3	\\
4230		1	\\
4231		-4	\\
4232		-15	\\
4233		2	\\
4234		-10	\\
4235		8	\\
4236		2	\\
4237		1	\\
4238		-2	\\
4239		-4	\\
4240		-2	\\
4241		-2	\\
4242		-8	\\
4243		-7	\\
4244		2	\\
4245		2	\\
4246		-2	\\
4247		2	\\
4248		-17	\\
4249		5	\\
4250		-4	\\
4251		2	\\
4252		-7	\\
4253		-5	\\
4254		5	\\
4255		2	\\
4256		2	\\
4257		-4	\\
4258		-2	\\
4259		2	\\
4260		12	\\
4261		-17	\\
4262		-4	\\
4263		-7	\\
4264		-7	\\
4265		2	\\
4266		9	\\
4267		-16	\\
4268		2	\\
4269		-7	\\
4270		8	\\
4271		-17	\\
4272		2	\\
4273		-15	\\
4274		7	\\
4275		-2	\\
4276		3	\\
4277		-8	\\
4278		2	\\
4279		-4	\\
4280		-2	\\
4281		-12	\\
4282		-4	\\
4283		-7	\\
4284		8	\\
4285		5	\\
4286		-4	\\
4287		-7	\\
4288		3	\\
4289		-7	\\
4290		11	\\
4291		-15	\\
4292		1	\\
4293		-3	\\
4294		6	\\
4295		7	\\
4296		-22	\\
4297		8	\\
4298		2	\\
4299		-2	\\
4300		9	\\
4301		-12	\\
4302		-7	\\
4303		2	\\
4304		-2	\\
4305		2	\\
4306		-10	\\
4307		3	\\
4308		-8	\\
4309		1	\\
4310		2	\\
4311		-7	\\
4312		-18	\\
4313		2	\\
4314		5	\\
4315		3	\\
4316		-8	\\
4317		2	\\
4318		-5	\\
4319		-5	\\
4320		-2	\\
4321		2	\\
4322		-9	\\
4323		14	\\
4324		-7	\\
4325		-4	\\
4326		7	\\
4327		3	\\
4328		-22	\\
4329		13	\\
4330		1	\\
4331		-4	\\
4332		2	\\
4333		8	\\
4334		-4	\\
4335		2	\\
4336		-2	\\
4337		-3	\\
4338		2	\\
4339		-2	\\
4340		-3	\\
4341		2	\\
4342		3	\\
4343		6	\\
4344		-13	\\
4345		7	\\
4346		2	\\
4347		-14	\\
4348		2	\\
4349		2	\\
4350		-4	\\
4351		-4	\\
4352		8	\\
4353		-5	\\
4354		4	\\
4355		-8	\\
4356		2	\\
4357		-7	\\
4358		-2	\\
4359		-5	\\
4360		-14	\\
4361		3	\\
4362		2	\\
4363		2	\\
4364		2	\\
4365		3	\\
4366		2	\\
4367		-9	\\
4368		-2	\\
4369		-8	\\
4370		3	\\
4371		6	\\
4372		17	\\
4373		2	\\
4374		2	\\
4375		2	\\
4376		-17	\\
4377		2	\\
4378		-7	\\
4379		-5	\\
4380		12	\\
4381		2	\\
4382		5	\\
4383		2	\\
4384		3	\\
4385		2	\\
4386		2	\\
4387		-8	\\
4388		-4	\\
4389		-2	\\
4390		2	\\
4391		-2	\\
4392		-7	\\
4393		9	\\
4394		-2	\\
4395		-3	\\
4396		2	\\
4397		2	\\
4398		2	\\
4399		-2	\\
4400		2	\\
4401		2	\\
4402		2	\\
4403		3	\\
4404		2	\\
4405		2	\\
4406		2	\\
4407		-7	\\
4408		-13	\\
4409		3	\\
4410		2	\\
4411		9	\\
4412		-4	\\
4413		4	\\
4414		-4	\\
4415		2	\\
4416		2	\\
4417		-4	\\
4418		2	\\
4419		-2	\\
4420		1	\\
4421		8	\\
4422		2	\\
4423		3	\\
4424		-15	\\
4425		11	\\
4426		2	\\
4427		-7	\\
4428		2	\\
4429		2	\\
4430		-2	\\
4431		6	\\
4432		12	\\
4433		-15	\\
4434		-7	\\
4435		2	\\
4436		8	\\
4437		-10	\\
4438		6	\\
4439		-3	\\
4440		-13	\\
4441		10	\\
4442		2	\\
4443		2	\\
4444		-2	\\
4445		2	\\
4446		-2	\\
4447		-2	\\
4448		-2	\\
4449		2	\\
4450		13	\\
4451		1	\\
4452		1	\\
4453		1	\\
4454		1	\\
4455		3	\\
4456		-16	\\
4457		7	\\
4458		-2	\\
4459		-7	\\
4460		10	\\
4461		3	\\
4462		3	\\
4463		2	\\
4464		-2	\\
4465		-2	\\
4466		-2	\\
4467		-5	\\
4468		-3	\\
4469		-7	\\
4470		5	\\
4471		2	\\
4472		-13	\\
4473		8	\\
4474		-7	\\
4475		2	\\
4476		2	\\
4477		-5	\\
4478		-3	\\
4479		3	\\
4480		2	\\
4481		10	\\
4482		-2	\\
4483		2	\\
4484		-4	\\
4485		2	\\
4486		2	\\
4487		2	\\
4488		-10	\\
4489		8	\\
4490		-2	\\
4491		11	\\
4492		-8	\\
4493		2	\\
4494		-2	\\
4495		-3	\\
4496		5	\\
4497		-7	\\
4498		-8	\\
4499		5	\\
4500		8	\\
4501		9	\\
4502		-12	\\
4503		-5	\\
4504		-17	\\
4505		8	\\
4506		-2	\\
4507		-4	\\
4508		-4	\\
4509		11	\\
4510		2	\\
4511		4	\\
4512		2	\\
4513		-3	\\
4514		-4	\\
4515		-2	\\
4516		-2	\\
4517		-4	\\
4518		-3	\\
4519		2	\\
4520		-6	\\
4521		8	\\
4522		-7	\\
4523		2	\\
4524		-2	\\
4525		2	\\
4526		1	\\
4527		2	\\
4528		2	\\
4529		2	\\
4530		2	\\
4531		-2	\\
4532		2	\\
4533		-2	\\
4534		2	\\
4535		-2	\\
4536		-14	\\
4537		4	\\
4538		-3	\\
4539		8	\\
4540		2	\\
4541		2	\\
4542		7	\\
4543		-2	\\
4544		2	\\
4545		1	\\
4546		3	\\
4547		-4	\\
4548		12	\\
4549		2	\\
4550		3	\\
4551		2	\\
4552		-14	\\
4553		2	\\
4554		-3	\\
4555		-3	\\
4556		5	\\
4557		-13	\\
4558		7	\\
4559		2	\\
4560		3	\\
4561		-2	\\
4562		-7	\\
4563		-2	\\
4564		1	\\
4565		-2	\\
4566		2	\\
4567		-4	\\
4568		-6	\\
4569		3	\\
4570		-11	\\
4571		2	\\
4572		-7	\\
4573		2	\\
4574		-3	\\
4575		-7	\\
4576		5	\\
4577		11	\\
4578		2	\\
4579		3	\\
4580		-2	\\
4581		2	\\
4582		2	\\
4583		-16	\\
4584		-12	\\
4585		-9	\\
4586		-2	\\
4587		3	\\
4588		2	\\
4589		-7	\\
4590		-7	\\
4591		2	\\
4592		-2	\\
4593		-5	\\
4594		-4	\\
4595		2	\\
4596		2	\\
4597		3	\\
4598		8	\\
4599		-9	\\
4600		-17	\\
4601		9	\\
4602		-7	\\
4603		-2	\\
4604		2	\\
4605		-4	\\
4606		2	\\
4607		3	\\
4608		5	\\
4609		2	\\
4610		2	\\
4611		-7	\\
4612		2	\\
4613		-2	\\
4614		-2	\\
4615		-2	\\
4616		-4	\\
4617		9	\\
4618		-7	\\
4619		-7	\\
4620		10	\\
4621		-5	\\
4622		-9	\\
4623		-6	\\
4624		-3	\\
4625		2	\\
4626		2	\\
4627		3	\\
4628		-3	\\
4629		2	\\
4630		2	\\
4631		2	\\
4632		-19	\\
4633		7	\\
4634		-4	\\
4635		2	\\
4636		4	\\
4637		2	\\
4638		2	\\
4639		2	\\
4640		-4	\\
4641		9	\\
4642		2	\\
4643		2	\\
4644		-4	\\
4645		-4	\\
4646		3	\\
4647		7	\\
4648		-22	\\
4649		9	\\
4650		-5	\\
4651		-7	\\
4652		2	\\
4653		2	\\
4654		-2	\\
4655		2	\\
4656		2	\\
4657		3	\\
4658		-2	\\
4659		-3	\\
4660		2	\\
4661		2	\\
4662		-14	\\
4663		5	\\
4664		-16	\\
4665		15	\\
4666		-7	\\
4667		5	\\
4668		2	\\
4669		2	\\
4670		-7	\\
4671		2	\\
4672		2	\\
4673		2	\\
4674		-6	\\
4675		10	\\
4676		-3	\\
4677		2	\\
4678		-2	\\
4679		-2	\\
4680		-13	\\
4681		3	\\
4682		2	\\
4683		2	\\
4684		-7	\\
4685		8	\\
4686		2	\\
4687		2	\\
4688		2	\\
4689		-7	\\
4690		-4	\\
4691		2	\\
4692		2	\\
4693		-2	\\
4694		2	\\
4695		8	\\
4696		-14	\\
4697		10	\\
4698		-4	\\
4699		-5	\\
4700		2	\\
4701		-2	\\
4702		7	\\
4703		-7	\\
4704		10	\\
4705		2	\\
4706		2	\\
4707		-7	\\
4708		13	\\
4709		-2	\\
4710		2	\\
4711		-3	\\
4712		-10	\\
4713		-16	\\
4714		13	\\
4715		2	\\
4716		8	\\
4717		-4	\\
4718		-4	\\
4719		3	\\
4720		3	\\
4721		2	\\
4722		-18	\\
4723		7	\\
4724		3	\\
4725		-8	\\
4726		7	\\
4727		-19	\\
4728		2	\\
4729		-10	\\
4730		2	\\
4731		-10	\\
4732		-3	\\
4733		5	\\
4734		3	\\
4735		2	\\
4736		-14	\\
4737		2	\\
4738		7	\\
4739		-2	\\
4740		2	\\
4741		5	\\
4742		11	\\
4743		2	\\
4744		-16	\\
4745		3	\\
4746		-4	\\
4747		17	\\
4748		2	\\
4749		2	\\
4750		-5	\\
4751		4	\\
4752		11	\\
4753		2	\\
4754		-3	\\
4755		2	\\
4756		-7	\\
4757		5	\\
4758		-5	\\
4759		-2	\\
4760		-9	\\
4761		-7	\\
4762		1	\\
4763		4	\\
4764		2	\\
4765		3	\\
4766		-22	\\
4767		9	\\
4768		-3	\\
4769		2	\\
4770		2	\\
4771		10	\\
4772		22	\\
4773		-10	\\
4774		2	\\
4775		7	\\
4776		-33	\\
4777		2	\\
4778		-5	\\
4779		-2	\\
4780		9	\\
4781		-12	\\
4782		9	\\
4783		-3	\\
4784		-3	\\
4785		8	\\
4786		-22	\\
4787		8	\\
4788		-6	\\
4789		1	\\
4790		12	\\
4791		-17	\\
4792		-7	\\
4793		5	\\
4794		-7	\\
4795		1	\\
4796		-8	\\
4797		7	\\
4798		2	\\
4799		-5	\\
4800		15	\\
4801		-21	\\
4802		16	\\
4803		2	\\
4804		-2	\\
4805		8	\\
4806		-23	\\
4807		8	\\
4808		-14	\\
4809		-5	\\
4810		10	\\
4811		-17	\\
4812		8	\\
4813		1	\\
4814		-4	\\
4815		4	\\
4816		-21	\\
4817		10	\\
4818		-6	\\
4819		-7	\\
4820		13	\\
4821		-17	\\
4822		7	\\
4823		2	\\
4824		-16	\\
4825		6	\\
4826		-21	\\
4827		14	\\
4828		-7	\\
4829		5	\\
4830		4	\\
4831		-10	\\
4832		8	\\
4833		2	\\
4834		-5	\\
4835		2	\\
4836		-10	\\
4837		12	\\
4838		-4	\\
4839		5	\\
4840		-13	\\
4841		-9	\\
4842		4	\\
4843		2	\\
4844		-4	\\
4845		2	\\
4846		-2	\\
4847		2	\\
4848		-7	\\
4849		8	\\
4850		-4	\\
4851		-2	\\
4852		7	\\
4853		-3	\\
4854		-5	\\
4855		2	\\
4856		-21	\\
4857		7	\\
4858		-9	\\
4859		4	\\
4860		-3	\\
4861		-3	\\
4862		5	\\
4863		1	\\
4864		-7	\\
4865		2	\\
4866		-2	\\
4867		3	\\
4868		9	\\
4869		2	\\
4870		2	\\
4871		-8	\\
4872		-2	\\
4873		3	\\
4874		-2	\\
4875		2	\\
4876		7	\\
4877		-6	\\
4878		10	\\
4879		-7	\\
4880		3	\\
4881		6	\\
4882		-5	\\
4883		2	\\
4884		-2	\\
4885		2	\\
4886		-3	\\
4887		2	\\
4888		-16	\\
4889		-4	\\
4890		2	\\
4891		4	\\
4892		-2	\\
4893		-2	\\
4894		-2	\\
4895		1	\\
4896		2	\\
4897		-7	\\
4898		8	\\
4899		2	\\
4900		2	\\
4901		-2	\\
4902		-8	\\
4903		-3	\\
4904		-16	\\
4905		-7	\\
4906		3	\\
4907		8	\\
4908		2	\\
4909		2	\\
4910		-4	\\
4911		2	\\
4912		-5	\\
4913		-3	\\
4914		-4	\\
4915		2	\\
4916		-4	\\
4917		3	\\
4918		1	\\
4919		2	\\
4920		-18	\\
4921		4	\\
4922		-10	\\
4923		-2	\\
4924		-2	\\
4925		2	\\
4926		-3	\\
4927		2	\\
4928		2	\\
4929		2	\\
4930		-5	\\
4931		2	\\
4932		-8	\\
4933		2	\\
4934		-2	\\
4935		10	\\
4936		-19	\\
4937		3	\\
4938		9	\\
4939		2	\\
4940		-7	\\
4941		2	\\
4942		-11	\\
4943		2	\\
4944		-9	\\
4945		2	\\
4946		4	\\
4947		5	\\
4948		2	\\
4949		2	\\
4950		-6	\\
4951		2	\\
4952		-22	\\
4953		9	\\
4954		-7	\\
4955		19	\\
4956		11	\\
4957		-5	\\
4958		-7	\\
4959		-4	\\
4960		-3	\\
4961		-4	\\
4962		-6	\\
4963		-8	\\
4964		8	\\
4965		2	\\
4966		5	\\
4967		-14	\\
4968		-24	\\
4969		3	\\
4970		-4	\\
4971		2	\\
4972		-2	\\
4973		1	\\
4974		-5	\\
4975		7	\\
4976		2	\\
4977		6	\\
4978		2	\\
4979		-2	\\
4980		-4	\\
4981		2	\\
4982		-5	\\
4983		2	\\
4984		-17	\\
4985		9	\\
4986		-7	\\
4987		5	\\
4988		-4	\\
4989		2	\\
4990		-4	\\
4991		2	\\
4992		-2	\\
4993		-2	\\
4994		7	\\
4995		2	\\
4996		3	\\
4997		-2	\\
4998		2	\\
4999		2	\\
5000		-16	\\
5001		2	\\
5002		2	\\
5003		-2	\\
5004		7	\\
5005		-2	\\
5006		7	\\
5007		2	\\
5008		-8	\\
5009		2	\\
5010		-14	\\
5011		2	\\
5012		1	\\
5013		-5	\\
5014		8	\\
5015		-5	\\
5016		-2	\\
5017		3	\\
5018		2	\\
5019		1	\\
5020		-3	\\
5021		5	\\
5022		2	\\
5023		-5	\\
5024		10	\\
5025		2	\\
5026		4	\\
5027		2	\\
5028		-3	\\
5029		2	\\
5030		-2	\\
5031		2	\\
5032		-21	\\
5033		18	\\
5034		2	\\
5035		3	\\
5036		2	\\
5037		-2	\\
5038		2	\\
5039		-5	\\
5040		-3	\\
5041		2	\\
5042		-7	\\
5043		7	\\
5044		2	\\
5045		3	\\
5046		2	\\
5047		-4	\\
5048		-15	\\
5049		9	\\
5050		-7	\\
5051		-7	\\
5052		10	\\
5053		8	\\
5054		2	\\
5055		13	\\
5056		-13	\\
5057		-2	\\
5058		3	\\
5059		1	\\
5060		2	\\
5061		2	\\
5062		-4	\\
5063		8	\\
5064		-10	\\
5065		2	\\
5066		2	\\
5067		-2	\\
5068		2	\\
5069		2	\\
5070		2	\\
5071		3	\\
5072		2	\\
5073		8	\\
5074		7	\\
5075		2	\\
5076		2	\\
5077		2	\\
5078		-2	\\
5079		2	\\
5080		-11	\\
5081		3	\\
5082		2	\\
5083		2	\\
5084		4	\\
5085		-4	\\
5086		7	\\
5087		-4	\\
5088		2	\\
5089		2	\\
5090		2	\\
5091		2	\\
5092		5	\\
5093		2	\\
5094		2	\\
5095		6	\\
5096		-26	\\
5097		2	\\
5098		-7	\\
5099		2	\\
5100		2	\\
5101		-2	\\
5102		6	\\
5103		2	\\
5104		2	\\
5105		2	\\
5106		2	\\
5107		2	\\
5108		2	\\
5109		2	\\
5110		2	\\
5111		2	\\
5112		-8	\\
5113		5	\\
5114		-2	\\
5115		-2	\\
5116		-2	\\
5117		2	\\
5118		-2	\\
5119		2	\\
5120		1	\\
5121		1	\\
5122		9	\\
5123		-2	\\
5124		2	\\
5125		2	\\
5126		-2	\\
5127		2	\\
5128		-18	\\
5129		-5	\\
5130		2	\\
5131		7	\\
5132		13	\\
5133		-4	\\
5134		4	\\
5135		2	\\
5136		2	\\
5137		2	\\
5138		-2	\\
5139		1	\\
5140		2	\\
5141		2	\\
5142		-2	\\
5143		7	\\
5144		-16	\\
5145		3	\\
5146		-5	\\
5147		2	\\
5148		-2	\\
5149		2	\\
5150		-4	\\
5151		7	\\
5152		-4	\\
5153		8	\\
5154		-2	\\
5155		2	\\
5156		-4	\\
5157		-2	\\
5158		-4	\\
5159		-2	\\
5160		-14	\\
5161		3	\\
5162		2	\\
5163		2	\\
5164		-5	\\
5165		2	\\
5166		-2	\\
5167		1	\\
5168		2	\\
5169		-3	\\
5170		5	\\
5171		2	\\
5172		7	\\
5173		2	\\
5174		-3	\\
5175		-2	\\
5176		-16	\\
5177		2	\\
5178		2	\\
5179		-8	\\
5180		4	\\
5181		-10	\\
5182		8	\\
5183		2	\\
5184		2	\\
5185		2	\\
5186		-10	\\
5187		2	\\
5188		-7	\\
5189		-4	\\
5190		3	\\
5191		-18	\\
5192		-12	\\
5193		-4	\\
5194		-7	\\
5195		-2	\\
5196		-2	\\
5197		2	\\
5198		2	\\
5199		2	\\
5200		7	\\
5201		2	\\
5202		2	\\
5203		-2	\\
5204		2	\\
5205		-2	\\
5206		-7	\\
5207		2	\\
5208		-16	\\
5209		2	\\
5210		-7	\\
5211		6	\\
5212		2	\\
5213		2	\\
5214		-6	\\
5215		-2	\\
5216		-7	\\
5217		2	\\
5218		-9	\\
5219		4	\\
5220		-7	\\
5221		13	\\
5222		-14	\\
5223		2	\\
5224		-24	\\
5225		2	\\
5226		-2	\\
5227		2	\\
5228		-5	\\
5229		5	\\
5230		2	\\
5231		16	\\
5232		-13	\\
5233		-7	\\
5234		-8	\\
5235		-3	\\
5236		-9	\\
5237		9	\\
5238		-22	\\
5239		8	\\
5240		-13	\\
5241		14	\\
5242		-5	\\
5243		-11	\\
5244		-9	\\
5245		2	\\
5246		-5	\\
5247		7	\\
5248		-13	\\
5249		7	\\
5250		-4	\\
5251		2	\\
5252		1	\\
5253		-10	\\
5254		-9	\\
5255		-2	\\
5256		-22	\\
5257		8	\\
5258		-17	\\
5259		3	\\
5260		-2	\\
5261		2	\\
5262		2	\\
5263		-13	\\
5264		-10	\\
5265		-8	\\
5266		-7	\\
5267		-15	\\
5268		-4	\\
5269		-3	\\
5270		-6	\\
5271		2	\\
5272		-15	\\
5273		2	\\
5274		-16	\\
5275		3	\\
5276		-3	\\
5277		-7	\\
5278		-16	\\
5279		3	\\
5280		1	\\
5281		2	\\
5282		2	\\
5283		-9	\\
5284		-4	\\
5285		-2	\\
5286		-2	\\
5287		-5	\\
5288		-16	\\
5289		14	\\
5290		-23	\\
5291		3	\\
5292		-20	\\
5293		2	\\
5294		-10	\\
5295		2	\\
5296		-7	\\
5297		2	\\
5298		-16	\\
5299		5	\\
5300		-4	\\
5301		2	\\
5302		-4	\\
5303		2	\\
5304		-19	\\
5305		5	\\
5306		-9	\\
5307		7	\\
5308		-2	\\
5309		2	\\
5310		-3	\\
5311		-18	\\
5312		12	\\
5313		-8	\\
5314		2	\\
5315		-10	\\
5316		7	\\
5317		-12	\\
5318		-7	\\
5319		8	\\
5320		-14	\\
5321		5	\\
5322		-7	\\
5323		-9	\\
5324		7	\\
5325		2	\\
5326		13	\\
5327		-2	\\
5328		1	\\
5329		8	\\
5330		-2	\\
5331		5	\\
5332		-15	\\
5333		2	\\
5334		2	\\
5335		-4	\\
5336		-4	\\
5337		-7	\\
5338		-6	\\
5339		9	\\
5340		-2	\\
5341		3	\\
5342		-11	\\
5343		-9	\\
5344		5	\\
5345		2	\\
5346		8	\\
5347		2	\\
5348		-20	\\
5349		13	\\
5350		-3	\\
5351		-7	\\
5352		-7	\\
5353		2	\\
5354		5	\\
5355		3	\\
5356		16	\\
5357		-8	\\
5358		-7	\\
5359		12	\\
5360		-2	\\
5361		-2	\\
5362		2	\\
5363		2	\\
5364		2	\\
5365		12	\\
5366		-2	\\
5367		2	\\
5368		-20	\\
5369		16	\\
5370		-5	\\
5371		2	\\
5372		2	\\
5373		-7	\\
5374		12	\\
5375		7	\\
5376		5	\\
5377		-7	\\
5378		-8	\\
5379		8	\\
5380		2	\\
5381		2	\\
5382		-6	\\
5383		2	\\
5384		-15	\\
5385		7	\\
5386		2	\\
5387		-7	\\
5388		-5	\\
5389		10	\\
5390		-2	\\
5391		-2	\\
5392		-2	\\
5393		-8	\\
5394		12	\\
5395		3	\\
5396		1	\\
5397		-3	\\
5398		-10	\\
5399		11	\\
5400		-16	\\
5401		2	\\
5402		2	\\
5403		2	\\
5404		2	\\
5405		5	\\
5406		2	\\
5407		2	\\
5408		-8	\\
5409		11	\\
5410		-2	\\
5411		2	\\
5412		2	\\
5413		-12	\\
5414		22	\\
5415		-7	\\
5416		-12	\\
5417		4	\\
5418		-14	\\
5419		14	\\
5420		-2	\\
5421		2	\\
5422		1	\\
5423		-11	\\
5424		25	\\
5425		-8	\\
5426		2	\\
5427		2	\\
5428		-9	\\
5429		10	\\
5430		-2	\\
5431		2	\\
5432		-14	\\
5433		-7	\\
5434		13	\\
5435		10	\\
5436		-19	\\
5437		2	\\
5438		-7	\\
5439		11	\\
5440		-5	\\
5441		2	\\
5442		-2	\\
5443		-5	\\
5444		9	\\
5445		3	\\
5446		-3	\\
5447		2	\\
5448		-20	\\
5449		10	\\
5450		-4	\\
5451		1	\\
5452		-5	\\
5453		3	\\
5454		4	\\
5455		5	\\
5456		-8	\\
5457		-4	\\
5458		6	\\
5459		-16	\\
5460		-2	\\
5461		2	\\
5462		-7	\\
5463		7	\\
5464		-7	\\
5465		2	\\
5466		-7	\\
5467		-4	\\
5468		3	\\
5469		-7	\\
5470		-3	\\
5471		-3	\\
5472		-2	\\
5473		2	\\
5474		14	\\
5475		-2	\\
5476		-5	\\
5477		2	\\
5478		2	\\
5479		2	\\
5480		-19	\\
5481		3	\\
5482		-5	\\
5483		3	\\
5484		2	\\
5485		-2	\\
5486		-3	\\
5487		-2	\\
5488		3	\\
5489		-12	\\
5490		3	\\
5491		-4	\\
5492		10	\\
5493		-3	\\
5494		3	\\
5495		-7	\\
5496		-16	\\
5497		8	\\
5498		-13	\\
5499		-4	\\
5500		2	\\
5501		-8	\\
5502		10	\\
5503		-2	\\
5504		3	\\
5505		-2	\\
5506		-2	\\
5507		-3	\\
5508		-7	\\
5509		2	\\
5510		-4	\\
5511		1	\\
5512		-12	\\
5513		11	\\
5514		-22	\\
5515		2	\\
5516		-4	\\
5517		-2	\\
5518		-5	\\
5519		2	\\
5520		-2	\\
5521		2	\\
5522		4	\\
5523		-8	\\
5524		-5	\\
5525		-2	\\
5526		7	\\
5527		2	\\
5528		-17	\\
5529		2	\\
5530		-11	\\
5531		12	\\
5532		-3	\\
5533		3	\\
5534		-2	\\
5535		-3	\\
5536		-2	\\
5537		-4	\\
5538		2	\\
5539		3	\\
5540		1	\\
5541		16	\\
5542		2	\\
5543		1	\\
5544		-13	\\
5545		3	\\
5546		-9	\\
5547		-2	\\
5548		-10	\\
5549		11	\\
5550		2	\\
5551		3	\\
5552		3	\\
5553		-8	\\
5554		-2	\\
5555		2	\\
5556		-2	\\
5557		3	\\
5558		-2	\\
5559		2	\\
5560		-10	\\
5561		8	\\
5562		8	\\
5563		-14	\\
5564		-2	\\
5565		2	\\
5566		2	\\
5567		2	\\
5568		-2	\\
5569		2	\\
5570		2	\\
5571		11	\\
5572		3	\\
5573		2	\\
5574		-2	\\
5575		2	\\
5576		-14	\\
5577		7	\\
5578		-5	\\
5579		-2	\\
5580		13	\\
5581		2	\\
5582		2	\\
5583		2	\\
5584		2	\\
5585		2	\\
5586		2	\\
5587		3	\\
5588		-2	\\
5589		-2	\\
5590		13	\\
5591		2	\\
5592		-14	\\
5593		6	\\
5594		-5	\\
5595		-4	\\
5596		2	\\
5597		-2	\\
5598		-2	\\
5599		-4	\\
5600		3	\\
5601		2	\\
5602		2	\\
5603		2	\\
5604		2	\\
5605		2	\\
5606		2	\\
5607		-2	\\
5608		-11	\\
5609		2	\\
5610		2	\\
5611		4	\\
5612		2	\\
5613		-7	\\
5614		-2	\\
5615		-2	\\
5616		2	\\
5617		2	\\
5618		-8	\\
5619		8	\\
5620		-3	\\
5621		5	\\
5622		2	\\
5623		-2	\\
5624		-11	\\
5625		2	\\
5626		-8	\\
5627		5	\\
5628		-4	\\
5629		10	\\
5630		-4	\\
5631		3	\\
5632		-5	\\
5633		8	\\
5634		2	\\
5635		2	\\
5636		2	\\
5637		2	\\
5638		3	\\
5639		3	\\
5640		-7	\\
5641		5	\\
5642		-2	\\
5643		-2	\\
5644		3	\\
5645		-2	\\
5646		2	\\
5647		2	\\
5648		3	\\
5649		3	\\
5650		2	\\
5651		-3	\\
5652		2	\\
5653		2	\\
5654		2	\\
5655		2	\\
5656		-16	\\
5657		10	\\
5658		4	\\
5659		2	\\
5660		2	\\
5661		-2	\\
5662		1	\\
5663		-4	\\
5664		-2	\\
5665		2	\\
5666		2	\\
5667		2	\\
5668		8	\\
5669		2	\\
5670		2	\\
5671		2	\\
5672		-13	\\
5673		2	\\
5674		2	\\
5675		-2	\\
5676		3	\\
5677		1	\\
5678		4	\\
5679		14	\\
5680		-19	\\
5681		2	\\
5682		-4	\\
5683		7	\\
5684		2	\\
5685		-2	\\
5686		2	\\
5687		2	\\
5688		-5	\\
5689		3	\\
5690		-2	\\
5691		2	\\
5692		-4	\\
5693		10	\\
5694		2	\\
5695		2	\\
5696		-2	\\
5697		7	\\
5698		14	\\
5699		-3	\\
5700		2	\\
5701		2	\\
5702		-5	\\
5703		3	\\
5704		-11	\\
5705		2	\\
5706		2	\\
5707		3	\\
5708		2	\\
5709		2	\\
5710		2	\\
5711		2	\\
5712		-7	\\
5713		-4	\\
5714		-2	\\
5715		-7	\\
5716		7	\\
5717		-14	\\
5718		4	\\
5719		-2	\\
5720		-9	\\
5721		2	\\
5722		-2	\\
5723		7	\\
5724		3	\\
5725		2	\\
5726		-2	\\
5727		9	\\
5728		2	\\
5729		3	\\
5730		2	\\
5731		2	\\
5732		-3	\\
5733		3	\\
5734		-2	\\
5735		3	\\
5736		-19	\\
5737		10	\\
5738		2	\\
5739		1	\\
5740		2	\\
5741		-5	\\
5742		-4	\\
5743		2	\\
5744		2	\\
5745		-8	\\
5746		15	\\
5747		-7	\\
5748		6	\\
5749		2	\\
5750		2	\\
5751		-3	\\
5752		-10	\\
5753		2	\\
5754		-4	\\
5755		-6	\\
5756		16	\\
5757		-3	\\
5758		11	\\
5759		-15	\\
5760		2	\\
5761		-4	\\
5762		-2	\\
5763		-3	\\
5764		2	\\
5765		-2	\\
5766		12	\\
5767		-3	\\
5768		-2	\\
5769		-15	\\
5770		9	\\
5771		-2	\\
5772		-2	\\
5773		7	\\
5774		-12	\\
5775		-12	\\
5776		24	\\
5777		-2	\\
5778		11	\\
5779		-13	\\
5780		2	\\
5781		-2	\\
5782		-4	\\
5783		8	\\
5784		-27	\\
5785		11	\\
5786		-4	\\
5787		8	\\
5788		2	\\
5789		-15	\\
5790		2	\\
5791		-5	\\
5792		-2	\\
5793		5	\\
5794		-19	\\
5795		9	\\
5796		-3	\\
5797		2	\\
5798		-2	\\
5799		5	\\
5800		-13	\\
5801		5	\\
5802		-2	\\
5803		4	\\
5804		-10	\\
5805		2	\\
5806		5	\\
5807		-4	\\
5808		2	\\
5809		-4	\\
5810		-4	\\
5811		-3	\\
5812		-8	\\
5813		16	\\
5814		-13	\\
5815		2	\\
5816		-8	\\
5817		4	\\
5818		2	\\
5819		-18	\\
5820		1	\\
5821		-7	\\
5822		8	\\
5823		-3	\\
5824		11	\\
5825		-7	\\
5826		3	\\
5827		-4	\\
5828		9	\\
5829		-14	\\
5830		-10	\\
5831		9	\\
5832		-9	\\
5833		-3	\\
5834		3	\\
5835		3	\\
5836		2	\\
5837		-5	\\
5838		3	\\
5839		-4	\\
5840		2	\\
5841		-3	\\
5842		-4	\\
5843		5	\\
5844		-8	\\
5845		2	\\
5846		2	\\
5847		2	\\
5848		-12	\\
5849		3	\\
5850		-7	\\
5851		-4	\\
5852		-8	\\
5853		2	\\
5854		-11	\\
5855		12	\\
5856		-16	\\
5857		2	\\
5858		-2	\\
5859		2	\\
5860		-7	\\
5861		2	\\
5862		-3	\\
5863		15	\\
5864		-16	\\
5865		6	\\
5866		-7	\\
5867		2	\\
5868		5	\\
5869		-9	\\
5870		5	\\
5871		-4	\\
5872		6	\\
5873		10	\\
5874		-4	\\
5875		2	\\
5876		2	\\
5877		-2	\\
5878		2	\\
5879		-12	\\
5880		-12	\\
5881		1	\\
5882		-4	\\
5883		8	\\
5884		2	\\
5885		2	\\
5886		2	\\
5887		2	\\
5888		2	\\
5889		-2	\\
5890		-4	\\
5891		-2	\\
5892		2	\\
5893		4	\\
5894		2	\\
5895		2	\\
5896		-7	\\
5897		-17	\\
5898		2	\\
5899		-5	\\
5900		-8	\\
5901		2	\\
5902		-12	\\
5903		2	\\
5904		7	\\
5905		2	\\
5906		-7	\\
5907		-2	\\
5908		-7	\\
5909		9	\\
5910		2	\\
5911		-7	\\
5912		8	\\
5913		-18	\\
5914		2	\\
5915		-4	\\
5916		2	\\
5917		-7	\\
5918		-2	\\
5919		1	\\
5920		-7	\\
5921		7	\\
5922		4	\\
5923		3	\\
5924		-5	\\
5925		-5	\\
5926		-10	\\
5927		11	\\
5928		-15	\\
5929		2	\\
5930		-8	\\
5931		5	\\
5932		3	\\
5933		-2	\\
5934		2	\\
5935		2	\\
5936		-9	\\
5937		8	\\
5938		-2	\\
5939		2	\\
5940		-9	\\
5941		28	\\
5942		8	\\
5943		2	\\
5944		-9	\\
5945		-4	\\
5946		-12	\\
5947		9	\\
5948		2	\\
5949		-2	\\
5950		2	\\
5951		9	\\
5952		-7	\\
5953		2	\\
5954		2	\\
5955		2	\\
5956		-9	\\
5957		8	\\
5958		2	\\
5959		-4	\\
5960		-9	\\
5961		2	\\
5962		2	\\
5963		3	\\
5964		-2	\\
5965		2	\\
5966		-8	\\
5967		10	\\
5968		2	\\
5969		-2	\\
5970		2	\\
5971		2	\\
5972		16	\\
5973		-9	\\
5974		2	\\
5975		-5	\\
5976		-12	\\
5977		-10	\\
5978		7	\\
5979		-5	\\
5980		2	\\
5981		-2	\\
5982		16	\\
5983		2	\\
5984		2	\\
5985		3	\\
5986		-19	\\
5987		-3	\\
5988		1	\\
5989		2	\\
5990		2	\\
5991		-2	\\
5992		2	\\
5993		3	\\
5994		2	\\
5995		2	\\
5996		2	\\
5997		-2	\\
5998		-6	\\
5999		8	\\
6000		-8	\\
  };
\end{axis}
%\node[at={(2.73in,0.13in)}, text=mycolor1] {-326 ns};
\end{tikzpicture}% 
